MAPLE: Multilingual Evaluation of Parameter Efficient Finetuning of Large Language Models

Parameter Efficient Finetuning (PEFT) has emerged as a viable solution for improving the performance of Large Language Models (LLMs) without requiring massive resources and compute. Prior work on multilingual evaluation has shown that there is a large gap between the performance of LLMs on English and other languages. Further, there is also a large gap between the performance of smaller open-source models and larger LLMs. Finetuning can be an effective way to bridge this gap and make language models more equitable. In this work, we finetune the LLama-2-7B and Mistral-7B models on two synthetic multilingual instruction tuning datasets to determine its effect on model performance on six downstream tasks covering forty languages in all. Additionally, we experiment with various parameters, such as rank for low-rank adaptation and values of quantisation to determine their effects on downstream performance and find that higher rank and higher quantisation values benefit low-resource languages. We find that PEFT of smaller open-source models sometimes bridges the gap between the performance of these models and the larger ones, however, English performance can take a hit. We also find that finetuning sometimes improves performance on low-resource languages, while degrading performance on high-resource languages.

==> tables/table_alpaca_eval_llama_Bactrian-X-11.tex <==
\begin{table}
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
\midrule
8 & 4 & 12.20 \\
8 & 8 & 13.03 \\
8 & 16 & 13.39 \\
16 & 4 & 11.79 \\
16 & 8 & 12.74 \\
16 & 16 & 13.83 \\
32 & 4 & 11.49 \\
32 & 8 & 12.56 \\
32 & 16 & 13.80 \\
64 & 4 & 11.99 \\
64 & 8 & 13.21 \\
64 & 16 & 13.22 \\
128 & 4 & 10.71 \\
128 & 8 & 12.75 \\
128 & 16 & 0.00 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X--11} finetuned \llm\  models on Alpaca Eval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_llama_bactrian_x_11}
\end{table}


==> tables/table_alpaca_eval_llama_Bactrian-X-22.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\toprule
rank & quantisation & win\_rate \\
\midrule
8 & 4 & 11.86 \\
8 & 8 & 12.81 \\
8 & 16 & 13.23 \\
16 & 4 & 11.97 \\
16 & 8 & 13.06 \\
16 & 16 & 13.36 \\
32 & 4 & 11.72 \\
32 & 8 & 13.15 \\
32 & 16 & 13.36 \\
64 & 4 & 11.47 \\
64 & 8 & 13.67 \\
64 & 16 & 13.73 \\
128 & 4 & 11.10 \\
128 & 8 & 13.05 \\
128 & 16 & 0.00 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_llama_bactrian}
\end{table}


==> tables/table_alpaca_eval_llama_alpaca.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\toprule
rank & quantisation & win\_rate \\
\midrule
64 & 8 & 13.05 \\
64 & 16 & 13.11 \\
128 & 8 & 13.28 \\
128 & 16 & 13.23 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\  models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_llama_alpaca}
\end{table}


==> tables/table_alpaca_eval_llama_multialpaca.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
\midrule
8 & 4 & 11.61 \\
8 & 8 & 13.56 \\
8 & 16 & 13.36 \\
16 & 4 & 11.99 \\
16 & 8 & 13.38 \\
16 & 16 & 13.73 \\
32 & 4 & 11.86 \\
32 & 8 & 12.47 \\
32 & 16 & 13.73 \\
64 & 4 & 11.61 \\
64 & 8 & 13.47 \\
64 & 16 & 13.86 \\
128 & 4 & 11.35 \\
128 & 8 & 13.56 \\
128 & 16 & 13.73 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_llama_multialpaca}
\end{table}


==> tables/table_alpaca_eval_mistral_Bactrian-X-11.tex <==
\begin{table}
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
8 & 4 & 14.43 \\
8 & 8 & 20.61 \\
8 & 16 & 21.93 \\
16 & 4 & 15.22 \\
16 & 8 & 22.23 \\
16 & 16 & 20.85 \\
32 & 4 & 16.43 \\
32 & 8 & 21.29 \\
32 & 16 & 21.06 \\
64 & 4 & 16.85 \\
64 & 8 & 22.01 \\
64 & 16 & 20.91 \\
128 & 4 & 17.18 \\
128 & 8 & 22.05 \\
128 & 16 & 22.57 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on Alpaca Eval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_mistral_bactrian_x_11}
\end{table}


==> tables/table_alpaca_eval_mistral_Bactrian-X-22.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
\midrule
8 & 4 & 15.04 \\
8 & 8 & 20.67 \\
8 & 16 & 21.27 \\
16 & 4 & 15.77 \\
16 & 8 & 22.07 \\
16 & 16 & 21.08 \\
32 & 4 & 15.77 \\
32 & 8 & 21.07 \\
32 & 16 & 21.14 \\
64 & 4 & 16.90 \\
64 & 8 & 21.30 \\
64 & 16 & 21.27 \\
128 & 4 & 17.77 \\
128 & 8 & 22.04 \\
128 & 16 & 21.83 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\  models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_mistral_bactrian}

\end{table}


==> tables/table_alpaca_eval_mistral_alpaca.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
\midrule
64 & 8 & 20.47 \\
64 & 16 & 18.89 \\
128 & 8 & 19.55 \\
128 & 16 & 19.33 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_mistral_alpaca}

\end{table}


==> tables/table_alpaca_eval_mistral_multialpaca.tex <==
\begin{table}[t]
\small
\centering
\begin{tabular}{rrr}
\toprule
\multicolumn{2}{c}{Model} & win\_rate \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & 22.36 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 35.13 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 93.78 \\
\multicolumn{2}{c}{PALM2} & 79.66 \\
\midrule
rank & quantisation & win\_rate \\
\midrule
8 & 4 & 15.98 \\
8 & 8 & 21.42 \\
8 & 16 & 20.71 \\
16 & 4 & 15.90 \\
16 & 8 & 20.55 \\
16 & 16 & 21.27 \\
32 & 4 & 16.98 \\
32 & 8 & 22.45 \\
32 & 16 & 22.08 \\
64 & 4 & 16.83 \\
64 & 8 & 21.07 \\
64 & 16 & 18.70 \\
128 & 4 & 16.52 \\
128 & 8 & 20.92 \\
128 & 16 & 21.33 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on AlpacaEval \cite{li2023alpacaeval}.}
\label{tab:results_alpaca_eval_mistral_multialpaca}

\end{table}


==> tables/table_belebele_llama_Bactrian-X-11.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule

rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.26 & 0.28 & 0.24 & 0.25 & 0.30 & 0.27 & 0.37 & 0.29 & 0.29 & 0.28 & 0.25 & 0.23 & 0.28 & 0.28 & 0.25 & 0.22 & 0.29 & 0.28 & 0.25 & 0.22 & 0.25 & 0.22 & 0.27 & 0.24 & 0.27 & 0.27 & 0.27 & 0.28 & 0.28 & 0.26 & 0.23 & 0.26 & 0.26 & 0.30 & 0.32 & 0.27 \\
8 & 8 & 0.25 & 0.24 & 0.25 & 0.29 & 0.29 & 0.29 & 0.28 & 0.28 & 0.31 & 0.26 & 0.24 & 0.28 & 0.24 & 0.25 & 0.22 & 0.26 & 0.27 & 0.30 & 0.28 & 0.27 & \bfseries 0.29 & 0.24 & 0.28 & 0.22 & 0.27 & 0.28 & 0.30 & \bfseries 0.29 & 0.29 & 0.28 & 0.27 & 0.25 & 0.26 & 0.32 & 0.28 & 0.27 \\
8 & 16 & 0.28 & 0.25 & \bfseries 0.27 & 0.31 & 0.29 & 0.33 & 0.28 & 0.27 & 0.32 & 0.27 & 0.23 & 0.24 & 0.28 & 0.24 & 0.27 & 0.29 & 0.29 & 0.27 & 0.29 & 0.26 & 0.26 & 0.24 & 0.29 & 0.25 & 0.27 & 0.32 & 0.30 & 0.28 & 0.27 & 0.27 & 0.27 & 0.24 & 0.27 & 0.33 & 0.27 & 0.28 \\
16 & 4 & 0.27 & 0.28 & 0.24 & 0.26 & 0.28 & 0.29 & 0.37 & 0.29 & 0.28 & 0.28 & 0.25 & 0.23 & 0.27 & 0.27 & 0.25 & 0.24 & 0.28 & 0.30 & 0.25 & 0.22 & 0.26 & 0.23 & 0.27 & 0.23 & 0.25 & 0.29 & 0.27 & 0.28 & 0.25 & 0.26 & 0.24 & 0.24 & 0.26 & 0.30 & 0.28 & 0.27 \\
16 & 8 & 0.27 & 0.26 & 0.23 & 0.29 & 0.27 & 0.29 & 0.28 & 0.28 & 0.32 & 0.29 & 0.24 & 0.24 & 0.27 & 0.23 & 0.22 & 0.24 & 0.31 & 0.30 & 0.27 & 0.26 & 0.28 & \bfseries 0.27 & 0.29 & 0.23 & 0.25 & 0.30 & 0.32 & 0.27 & \bfseries 0.30 & 0.28 & 0.27 & 0.23 & 0.28 & 0.33 & 0.26 & 0.27 \\
16 & 16 & 0.29 & 0.24 & 0.27 & 0.32 & 0.30 & 0.32 & 0.29 & 0.26 & 0.34 & 0.27 & 0.24 & 0.24 & \bfseries 0.28 & 0.27 & \bfseries 0.28 & 0.28 & 0.28 & 0.28 & 0.29 & 0.27 & 0.28 & 0.23 & 0.30 & 0.27 & 0.26 & 0.32 & 0.30 & 0.26 & 0.27 & 0.26 & 0.26 & 0.23 & \bfseries 0.29 & 0.31 & 0.26 & 0.28 \\
32 & 4 & 0.26 & 0.29 & 0.24 & 0.28 & 0.30 & 0.28 & 0.35 & 0.30 & 0.27 & 0.29 & 0.24 & 0.23 & 0.27 & 0.27 & 0.25 & 0.23 & 0.29 & 0.29 & 0.25 & 0.22 & 0.26 & 0.24 & 0.26 & 0.23 & 0.26 & 0.28 & 0.27 & 0.27 & 0.26 & 0.27 & 0.23 & 0.24 & 0.24 & 0.28 & 0.31 & 0.27 \\
32 & 8 & 0.28 & 0.27 & 0.23 & 0.32 & 0.28 & 0.28 & 0.29 & 0.27 & 0.33 & 0.30 & 0.26 & 0.26 & 0.25 & 0.23 & 0.24 & 0.23 & 0.27 & 0.28 & 0.26 & 0.25 & 0.28 & 0.23 & 0.29 & 0.21 & 0.25 & 0.30 & 0.29 & 0.28 & 0.29 & 0.29 & 0.26 & 0.25 & 0.26 & 0.28 & 0.27 & 0.27 \\
32 & 16 & 0.28 & 0.24 & 0.25 & 0.29 & 0.30 & 0.32 & 0.29 & 0.26 & 0.33 & 0.26 & 0.24 & 0.25 & 0.26 & 0.26 & 0.25 & \bfseries 0.30 & 0.30 & 0.29 & 0.28 & 0.27 & 0.27 & 0.23 & 0.31 & 0.26 & 0.27 & 0.31 & 0.29 & 0.28 & 0.29 & 0.26 & 0.26 & 0.25 & 0.29 & 0.33 & 0.26 & 0.28 \\
64 & 4 & 0.25 & 0.30 & 0.23 & 0.28 & 0.30 & 0.27 & 0.35 & 0.29 & 0.31 & 0.28 & 0.25 & 0.23 & 0.27 & 0.27 & 0.24 & 0.23 & 0.29 & 0.29 & 0.27 & 0.23 & 0.26 & 0.22 & 0.26 & 0.26 & 0.26 & 0.28 & 0.27 & 0.28 & 0.25 & 0.26 & 0.23 & 0.22 & 0.23 & 0.31 & 0.26 & 0.26 \\
64 & 8 & 0.25 & 0.28 & 0.22 & 0.29 & 0.28 & 0.29 & 0.28 & 0.27 & 0.33 & 0.29 & 0.27 & 0.24 & 0.24 & 0.22 & 0.23 & 0.25 & 0.28 & 0.30 & 0.27 & 0.26 & 0.27 & 0.24 & 0.31 & 0.22 & 0.29 & 0.31 & 0.30 & 0.28 & 0.26 & 0.28 & 0.28 & 0.24 & 0.27 & 0.29 & 0.25 & 0.27 \\
64 & 16 & \bfseries 0.30 & 0.25 & 0.26 & 0.31 & 0.28 & 0.30 & 0.30 & 0.27 & 0.33 & 0.27 & 0.24 & 0.25 & 0.25 & 0.25 & 0.28 & 0.26 & 0.28 & 0.30 & 0.27 & 0.26 & 0.26 & 0.22 & \bfseries 0.32 & 0.25 & 0.27 & 0.30 & 0.30 & 0.28 & 0.27 & 0.26 & 0.28 & 0.26 & 0.28 & 0.32 & 0.27 & 0.28 \\
128 & 4 & 0.24 & 0.28 & 0.22 & 0.28 & 0.28 & 0.27 & 0.35 & 0.29 & 0.29 & 0.28 & 0.25 & 0.24 & 0.27 & 0.25 & 0.23 & 0.23 & 0.29 & 0.33 & 0.31 & 0.23 & 0.27 & 0.23 & 0.26 & 0.25 & 0.26 & 0.29 & 0.26 & 0.26 & 0.27 & \bfseries 0.29 & 0.23 & 0.26 & 0.24 & 0.31 & 0.25 & 0.27 \\
128 & 8 & 0.27 & 0.23 & 0.22 & 0.29 & \bfseries 0.31 & 0.29 & 0.28 & 0.26 & 0.33 & 0.30 & 0.26 & 0.28 & 0.23 & 0.24 & 0.25 & 0.26 & 0.30 & 0.28 & 0.29 & 0.28 & 0.28 & 0.24 & 0.28 & 0.23 & 0.27 & 0.31 & 0.31 & 0.27 & 0.30 & 0.27 & 0.29 & 0.24 & 0.29 & 0.31 & 0.26 & 0.27 \\
128 & 16 & 0.29 & 0.30 & 0.23 & \bfseries 0.33 & 0.30 & 0.32 & 0.28 & 0.28 & 0.33 & 0.29 & 0.24 & 0.24 & 0.26 & 0.27 & 0.25 & 0.27 & \bfseries 0.31 & 0.29 & 0.27 & 0.28 & 0.27 & 0.24 & 0.28 & 0.25 & 0.27 & 0.30 & 0.31 & 0.26 & 0.28 & 0.28 & 0.26 & 0.24 & 0.29 & \bfseries 0.34 & 0.26 & 0.28 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_llama_bactrian_x_11}
\end{table}


==> tables/table_belebele_llama_Bactrian-X-22.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.26 & 0.29 & 0.24 & 0.27 & 0.29 & 0.27 & 0.37 & 0.29 & 0.29 & 0.29 & 0.25 & 0.23 & \bfseries 0.28 & 0.27 & 0.24 & 0.22 & 0.28 & 0.29 & 0.26 & 0.22 & 0.26 & 0.22 & 0.28 & 0.24 & 0.26 & 0.28 & 0.27 & 0.29 & 0.27 & 0.26 & 0.23 & 0.25 & 0.26 & 0.29 & 0.31 & 0.27 \\
8 & 8 & 0.26 & 0.25 & 0.25 & 0.30 & 0.29 & 0.29 & 0.26 & 0.27 & 0.31 & 0.27 & 0.25 & 0.27 & 0.24 & 0.25 & 0.23 & 0.26 & 0.27 & 0.29 & 0.27 & 0.26 & \bfseries 0.29 & 0.23 & 0.28 & 0.21 & 0.27 & 0.29 & 0.30 & \bfseries 0.29 & 0.28 & \bfseries 0.29 & 0.27 & 0.25 & 0.26 & 0.31 & 0.28 & 0.27 \\
8 & 16 & 0.28 & 0.24 & \bfseries 0.27 & 0.31 & 0.29 & 0.32 & 0.29 & 0.26 & 0.32 & 0.27 & 0.24 & 0.25 & \bfseries 0.28 & 0.26 & 0.27 & \bfseries 0.29 & 0.29 & 0.28 & 0.28 & 0.26 & 0.27 & 0.23 & 0.30 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.28 & 0.26 & 0.26 & 0.24 & 0.28 & 0.32 & 0.27 & 0.28 \\
16 & 4 & 0.26 & 0.28 & 0.24 & 0.27 & 0.29 & 0.27 & 0.36 & 0.29 & 0.29 & 0.29 & 0.25 & 0.23 & 0.27 & 0.27 & 0.25 & 0.23 & 0.28 & 0.29 & 0.26 & 0.22 & 0.26 & 0.23 & 0.27 & 0.24 & 0.26 & 0.28 & 0.27 & 0.28 & 0.26 & 0.27 & 0.23 & 0.25 & 0.26 & 0.29 & 0.30 & 0.27 \\
16 & 8 & 0.28 & 0.25 & 0.24 & 0.29 & 0.26 & 0.29 & 0.28 & 0.27 & 0.33 & 0.29 & 0.23 & 0.26 & 0.26 & 0.23 & 0.22 & 0.25 & 0.29 & 0.29 & 0.26 & 0.26 & 0.28 & \bfseries 0.26 & 0.29 & 0.23 & 0.26 & 0.30 & 0.32 & 0.28 & \bfseries 0.30 & 0.28 & 0.28 & 0.23 & 0.27 & \bfseries 0.34 & 0.26 & 0.27 \\
16 & 16 & 0.28 & 0.24 & \bfseries 0.27 & 0.31 & 0.29 & 0.32 & 0.29 & 0.27 & 0.32 & 0.27 & 0.24 & 0.25 & 0.27 & 0.26 & 0.27 & 0.29 & 0.29 & 0.27 & 0.28 & 0.26 & 0.27 & 0.23 & 0.30 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.29 & 0.26 & 0.27 & 0.24 & 0.28 & 0.32 & 0.27 & 0.28 \\
32 & 4 & 0.26 & 0.28 & 0.24 & 0.28 & 0.28 & 0.27 & 0.35 & 0.29 & 0.29 & 0.29 & 0.25 & 0.23 & 0.27 & 0.26 & 0.24 & 0.23 & 0.28 & 0.31 & 0.26 & 0.22 & 0.26 & 0.23 & 0.27 & 0.24 & 0.26 & 0.29 & 0.28 & 0.28 & 0.25 & 0.27 & 0.23 & 0.24 & 0.25 & 0.29 & 0.29 & 0.27 \\
32 & 8 & \bfseries 0.29 & 0.27 & 0.23 & 0.31 & 0.28 & 0.30 & 0.28 & 0.27 & 0.34 & 0.30 & 0.26 & 0.27 & 0.24 & 0.23 & 0.23 & 0.24 & 0.28 & 0.29 & 0.26 & 0.24 & 0.27 & 0.23 & 0.29 & 0.22 & 0.26 & 0.30 & 0.30 & 0.29 & 0.28 & 0.28 & 0.27 & 0.25 & 0.26 & 0.29 & 0.27 & 0.27 \\
32 & 16 & 0.28 & 0.24 & 0.26 & 0.30 & \bfseries 0.30 & 0.32 & 0.29 & 0.26 & 0.32 & 0.27 & 0.24 & 0.25 & 0.27 & 0.26 & 0.27 & 0.29 & 0.29 & 0.28 & 0.28 & 0.26 & 0.27 & 0.23 & 0.30 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.28 & 0.26 & 0.27 & 0.24 & 0.28 & 0.33 & 0.26 & 0.28 \\
64 & 4 & 0.24 & 0.29 & 0.23 & 0.28 & 0.29 & 0.28 & 0.35 & 0.28 & 0.30 & 0.28 & 0.25 & 0.23 & 0.27 & 0.26 & 0.24 & 0.23 & 0.28 & 0.30 & 0.27 & 0.23 & 0.26 & 0.22 & 0.26 & 0.24 & 0.26 & 0.29 & 0.27 & 0.26 & 0.26 & 0.27 & 0.23 & 0.23 & 0.24 & 0.30 & 0.27 & 0.26 \\
64 & 8 & 0.26 & 0.27 & 0.22 & 0.30 & 0.29 & 0.29 & 0.27 & 0.26 & 0.32 & 0.29 & 0.27 & 0.24 & 0.24 & 0.21 & 0.23 & 0.26 & 0.28 & 0.30 & 0.28 & 0.27 & 0.26 & 0.24 & 0.30 & 0.23 & 0.27 & 0.30 & 0.30 & 0.29 & 0.27 & \bfseries 0.29 & 0.27 & 0.24 & 0.27 & 0.30 & 0.26 & 0.27 \\
64 & 16 & \bfseries 0.29 & 0.24 & 0.26 & 0.30 & 0.30 & 0.31 & 0.29 & 0.27 & 0.32 & 0.27 & 0.23 & 0.24 & 0.26 & 0.26 & \bfseries 0.27 & 0.27 & 0.29 & 0.29 & 0.28 & 0.27 & 0.27 & 0.23 & \bfseries 0.31 & 0.26 & 0.27 & 0.31 & 0.30 & 0.28 & 0.28 & 0.26 & 0.27 & 0.26 & 0.28 & 0.32 & 0.26 & 0.28 \\
128 & 4 & 0.24 & 0.27 & 0.22 & 0.28 & 0.28 & 0.28 & 0.34 & 0.28 & 0.29 & 0.28 & 0.25 & 0.24 & \bfseries 0.28 & 0.26 & 0.23 & 0.23 & 0.29 & 0.33 & 0.30 & 0.23 & 0.26 & 0.23 & 0.27 & 0.26 & 0.26 & 0.29 & 0.26 & 0.26 & 0.26 & 0.28 & 0.23 & 0.25 & 0.25 & 0.30 & 0.26 & 0.27 \\
128 & 8 & 0.27 & 0.23 & 0.22 & 0.29 & \bfseries 0.30 & 0.29 & 0.29 & 0.26 & 0.33 & 0.30 & 0.26 & 0.27 & 0.24 & 0.24 & 0.25 & 0.26 & \bfseries 0.30 & 0.29 & 0.29 & 0.29 & 0.28 & 0.23 & 0.29 & 0.24 & 0.27 & 0.31 & 0.31 & 0.27 & 0.29 & 0.27 & 0.29 & 0.24 & 0.29 & 0.31 & 0.26 & 0.28 \\
128 & 16 & 0.28 & 0.29 & 0.24 & \bfseries 0.33 & 0.29 & 0.31 & 0.29 & 0.27 & 0.33 & 0.29 & 0.24 & 0.24 & 0.26 & 0.26 & 0.26 & 0.27 & \bfseries 0.30 & 0.30 & 0.27 & 0.28 & 0.27 & 0.23 & 0.29 & 0.25 & 0.27 & 0.31 & 0.31 & 0.27 & 0.28 & 0.27 & 0.26 & 0.24 & \bfseries 0.29 & 0.34 & 0.25 & 0.28 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_llama_bactrian}

\end{table}


==> tables/table_belebele_llama_alpaca.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\toprule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
64 & 8 & 0.27 & 0.27 & 0.22 & 0.33 & 0.29 & 0.30 & 0.28 & 0.30 & 0.33 & 0.30 & 0.25 & 0.26 & 0.24 & 0.24 & 0.24 & 0.24 & 0.26 & 0.29 & 0.26 & 0.25 & 0.28 & 0.23 & 0.30 & 0.23 & 0.26 & 0.29 & 0.28 & 0.29 & 0.29 & 0.27 & 0.26 & 0.26 & 0.27 & 0.30 & 0.27 & 0.27 \\
64 & 16 & \bfseries 0.29 & 0.25 & \bfseries 0.27 & 0.31 & 0.29 & 0.32 & 0.29 & 0.27 & 0.32 & 0.27 & 0.24 & 0.25 & \bfseries 0.27 & 0.26 & \bfseries 0.27 & \bfseries 0.29 & \bfseries 0.29 & 0.28 & 0.28 & 0.26 & 0.27 & \bfseries 0.24 & 0.29 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.28 & 0.26 & 0.27 & 0.24 & \bfseries 0.28 & 0.31 & 0.27 & 0.28 \\
128 & 8 & 0.27 & 0.24 & 0.23 & \bfseries 0.34 & \bfseries 0.30 & 0.30 & 0.28 & 0.28 & 0.32 & 0.29 & 0.24 & 0.25 & 0.26 & 0.23 & 0.25 & 0.25 & 0.27 & 0.29 & 0.27 & 0.26 & \bfseries 0.31 & 0.23 & \bfseries 0.31 & 0.23 & 0.27 & 0.30 & 0.31 & \bfseries 0.29 & \bfseries 0.30 & \bfseries 0.29 & 0.29 & 0.25 & 0.27 & 0.31 & 0.27 & 0.28 \\
128 & 16 & \bfseries 0.29 & 0.24 & \bfseries 0.27 & 0.31 & 0.29 & 0.32 & 0.29 & 0.27 & 0.32 & 0.27 & 0.24 & 0.25 & \bfseries 0.27 & 0.26 & \bfseries 0.27 & \bfseries 0.29 & \bfseries 0.29 & 0.27 & 0.28 & 0.26 & 0.27 & 0.24 & 0.29 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.29 & 0.26 & 0.27 & 0.24 & \bfseries 0.28 & \bfseries 0.32 & 0.27 & 0.28 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_llama_alpaca}

\end{table}


==> tables/table_belebele_llama_multialpaca.tex <==
\begin{table}
\centering
\tiny
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.26 & 0.29 & 0.24 & 0.27 & 0.29 & 0.27 & 0.37 & 0.29 & 0.29 & 0.29 & 0.25 & 0.23 & \bfseries 0.28 & 0.26 & 0.24 & 0.23 & 0.28 & 0.29 & 0.26 & 0.22 & 0.26 & 0.23 & 0.28 & 0.24 & 0.26 & 0.27 & 0.26 & 0.29 & 0.27 & 0.26 & 0.23 & 0.25 & 0.26 & 0.29 & 0.30 & 0.27 \\
8 & 8 & 0.26 & 0.24 & 0.25 & 0.31 & 0.29 & 0.27 & 0.30 & 0.26 & 0.31 & 0.27 & 0.26 & 0.26 & 0.26 & 0.23 & 0.26 & 0.26 & 0.28 & 0.28 & 0.27 & 0.27 & 0.25 & 0.24 & \bfseries 0.31 & 0.22 & 0.25 & 0.31 & 0.28 & 0.29 & 0.28 & \bfseries 0.29 & 0.26 & 0.24 & 0.26 & 0.33 & 0.26 & 0.27 \\
8 & 16 & 0.28 & 0.24 & \bfseries 0.26 & 0.30 & 0.30 & 0.32 & 0.30 & 0.26 & 0.33 & 0.27 & 0.24 & 0.25 & \bfseries 0.28 & 0.26 & 0.27 & \bfseries 0.29 & 0.29 & 0.28 & 0.28 & 0.26 & 0.27 & 0.23 & 0.30 & 0.26 & 0.27 & 0.31 & 0.29 & 0.27 & 0.28 & 0.27 & 0.27 & 0.24 & 0.28 & 0.33 & 0.27 & 0.28 \\
16 & 4 & 0.26 & 0.29 & 0.24 & 0.27 & 0.29 & 0.27 & 0.37 & 0.29 & 0.29 & 0.29 & 0.25 & 0.23 & \bfseries 0.28 & 0.27 & 0.24 & 0.22 & 0.28 & 0.29 & 0.26 & 0.22 & 0.26 & 0.22 & 0.28 & 0.24 & 0.26 & 0.28 & 0.26 & 0.29 & 0.27 & 0.26 & 0.23 & 0.25 & 0.26 & 0.29 & 0.30 & 0.27 \\
16 & 8 & 0.28 & 0.27 & 0.25 & 0.29 & \bfseries 0.30 & 0.27 & 0.27 & 0.29 & 0.33 & 0.29 & 0.25 & 0.26 & 0.25 & 0.24 & 0.23 & 0.25 & 0.28 & 0.28 & 0.27 & 0.27 & 0.26 & \bfseries 0.25 & 0.29 & 0.23 & 0.27 & 0.29 & 0.29 & 0.28 & \bfseries 0.30 & \bfseries 0.29 & 0.26 & 0.25 & 0.26 & 0.32 & 0.27 & 0.27 \\
16 & 16 & 0.28 & 0.24 & 0.26 & 0.30 & 0.30 & 0.31 & 0.30 & 0.27 & 0.32 & 0.27 & 0.23 & 0.26 & 0.27 & 0.26 & 0.27 & 0.27 & 0.28 & 0.28 & 0.28 & 0.27 & 0.27 & 0.23 & 0.30 & 0.25 & 0.27 & 0.31 & 0.30 & 0.28 & 0.28 & 0.27 & 0.28 & 0.25 & 0.28 & 0.32 & 0.26 & 0.28 \\
32 & 4 & 0.26 & 0.29 & 0.23 & 0.28 & 0.29 & 0.28 & 0.35 & 0.29 & 0.29 & 0.28 & 0.24 & 0.23 & 0.26 & 0.26 & 0.24 & 0.24 & 0.28 & 0.31 & 0.26 & 0.22 & 0.26 & 0.22 & 0.27 & 0.24 & 0.26 & 0.29 & 0.27 & 0.28 & 0.24 & 0.26 & 0.23 & 0.24 & 0.24 & 0.29 & 0.29 & 0.26 \\
32 & 8 & 0.28 & 0.24 & 0.24 & \bfseries 0.32 & 0.26 & 0.29 & 0.27 & 0.27 & 0.32 & 0.29 & 0.26 & 0.26 & 0.27 & 0.23 & 0.24 & 0.27 & 0.27 & 0.30 & 0.25 & 0.27 & 0.27 & 0.24 & 0.28 & 0.21 & 0.26 & 0.29 & 0.29 & 0.28 & 0.27 & 0.26 & 0.27 & 0.24 & 0.26 & 0.33 & 0.26 & 0.27 \\
32 & 16 & 0.28 & 0.25 & 0.26 & 0.31 & 0.29 & 0.31 & 0.29 & 0.27 & 0.33 & 0.27 & 0.24 & 0.25 & 0.27 & 0.26 & \bfseries 0.28 & 0.27 & 0.29 & 0.30 & 0.28 & 0.27 & 0.27 & 0.23 & 0.30 & 0.24 & 0.27 & 0.32 & 0.30 & 0.29 & 0.28 & 0.26 & 0.28 & 0.25 & 0.28 & 0.33 & 0.26 & 0.28 \\
64 & 4 & 0.24 & 0.29 & 0.22 & 0.29 & 0.28 & 0.28 & 0.35 & 0.28 & 0.30 & 0.26 & 0.24 & 0.23 & 0.26 & 0.25 & 0.24 & 0.23 & 0.28 & 0.32 & 0.27 & 0.22 & 0.26 & 0.23 & 0.26 & 0.23 & 0.26 & 0.28 & 0.26 & 0.26 & 0.25 & 0.26 & 0.23 & 0.24 & 0.24 & 0.29 & 0.27 & 0.26 \\
64 & 8 & \bfseries 0.29 & 0.25 & \bfseries 0.26 & 0.32 & 0.28 & 0.30 & 0.29 & 0.28 & 0.32 & 0.29 & 0.26 & 0.26 & 0.24 & 0.24 & 0.22 & 0.24 & 0.30 & 0.30 & 0.26 & 0.26 & \bfseries 0.28 & 0.24 & 0.29 & 0.23 & 0.27 & 0.32 & 0.30 & 0.28 & 0.29 & 0.28 & 0.27 & 0.26 & 0.28 & 0.32 & 0.23 & 0.27 \\
64 & 16 & 0.28 & 0.29 & 0.24 & 0.30 & 0.29 & 0.29 & 0.30 & 0.26 & 0.34 & 0.29 & 0.24 & 0.24 & 0.26 & 0.26 & 0.26 & 0.27 & \bfseries 0.30 & 0.30 & 0.28 & 0.28 & \bfseries 0.28 & 0.24 & 0.30 & 0.25 & 0.27 & 0.30 & 0.29 & 0.27 & 0.27 & 0.26 & 0.27 & 0.25 & \bfseries 0.29 & \bfseries 0.35 & 0.26 & 0.28 \\
128 & 4 & 0.26 & 0.27 & 0.24 & 0.27 & 0.29 & 0.27 & 0.36 & 0.29 & 0.29 & 0.28 & 0.25 & 0.23 & \bfseries 0.28 & 0.27 & 0.24 & 0.23 & 0.28 & 0.30 & 0.26 & 0.22 & 0.26 & 0.22 & 0.27 & 0.24 & 0.26 & 0.29 & 0.29 & 0.29 & 0.27 & 0.27 & 0.23 & 0.25 & 0.26 & 0.29 & 0.30 & 0.27 \\
128 & 8 & 0.28 & 0.24 & 0.25 & 0.30 & 0.29 & 0.29 & 0.30 & 0.29 & 0.33 & 0.30 & 0.26 & 0.25 & \bfseries 0.28 & 0.24 & 0.24 & 0.28 & 0.26 & 0.29 & 0.27 & 0.27 & \bfseries 0.28 & 0.23 & 0.27 & 0.23 & 0.26 & 0.30 & 0.31 & \bfseries 0.30 & 0.28 & 0.28 & 0.27 & 0.25 & 0.28 & 0.30 & 0.27 & 0.28 \\
128 & 16 & 0.28 & 0.24 & \bfseries 0.26 & 0.30 & 0.30 & 0.31 & 0.28 & 0.27 & 0.32 & 0.27 & 0.23 & 0.25 & 0.26 & 0.26 & 0.27 & 0.26 & 0.28 & 0.29 & 0.28 & 0.27 & 0.27 & 0.23 & \bfseries 0.31 & 0.25 & 0.27 & 0.31 & 0.30 & 0.28 & 0.28 & 0.27 & 0.27 & 0.25 & 0.28 & 0.33 & 0.26 & 0.28 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_llama_multialpaca}
\end{table}


==> tables/table_belebele_mistral_Bactrian-X-11.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.44 & 0.34 & 0.33 & 0.39 & 0.34 & 0.43 & 0.45 & 0.48 & 0.52 & 0.50 & 0.36 & 0.56 & 0.30 & 0.29 & 0.28 & 0.50 & 0.48 & 0.44 & 0.39 & 0.46 & 0.26 & 0.28 & 0.46 & 0.57 & 0.46 & 0.50 & 0.44 & 0.28 & 0.30 & 0.27 & 0.36 & 0.39 & \bfseries 0.36 & 0.37 & 0.46 & 0.40 \\
8 & 8 & \bfseries 0.48 & 0.37 & 0.31 & 0.43 & 0.38 & 0.48 & 0.42 & 0.50 & 0.57 & 0.50 & 0.39 & 0.52 & 0.28 & 0.31 & 0.29 & 0.44 & 0.46 & 0.49 & 0.40 & 0.49 & 0.29 & 0.30 & 0.47 & 0.51 & 0.48 & 0.56 & 0.51 & 0.33 & 0.28 & 0.28 & 0.33 & 0.37 & 0.33 & 0.39 & 0.54 & 0.41 \\
8 & 16 & 0.44 & 0.41 & 0.34 & 0.46 & 0.37 & 0.48 & 0.44 & 0.52 & 0.56 & 0.51 & 0.40 & 0.49 & 0.30 & 0.28 & 0.34 & 0.47 & 0.50 & 0.49 & 0.44 & 0.50 & 0.28 & 0.31 & 0.48 & 0.56 & 0.47 & 0.54 & 0.49 & 0.32 & \bfseries 0.31 & 0.29 & 0.31 & 0.39 & 0.34 & 0.42 & 0.50 & 0.42 \\
16 & 4 & 0.42 & 0.35 & 0.30 & 0.41 & 0.32 & 0.46 & 0.43 & 0.47 & 0.53 & 0.52 & 0.37 & 0.52 & 0.30 & 0.30 & 0.28 & \bfseries 0.51 & 0.51 & 0.43 & 0.39 & 0.44 & 0.27 & 0.27 & 0.45 & 0.56 & 0.45 & 0.48 & 0.45 & 0.27 & 0.29 & 0.27 & 0.32 & 0.37 & 0.35 & 0.37 & 0.47 & 0.40 \\
16 & 8 & 0.44 & 0.36 & 0.32 & \bfseries 0.49 & 0.36 & 0.49 & 0.43 & 0.52 & 0.56 & 0.51 & 0.40 & 0.47 & 0.28 & 0.28 & 0.32 & 0.47 & 0.50 & 0.47 & 0.43 & 0.49 & 0.29 & 0.30 & 0.46 & 0.54 & 0.45 & 0.56 & 0.50 & 0.32 & 0.26 & 0.29 & 0.33 & 0.38 & 0.31 & 0.40 & 0.50 & 0.41 \\
16 & 16 & 0.45 & 0.40 & 0.34 & 0.46 & 0.36 & 0.47 & 0.45 & 0.50 & 0.57 & 0.53 & 0.40 & 0.52 & 0.29 & 0.30 & 0.34 & 0.46 & 0.50 & 0.51 & 0.45 & 0.50 & 0.27 & 0.28 & 0.47 & 0.56 & 0.49 & 0.53 & 0.51 & \bfseries 0.34 & 0.30 & 0.29 & 0.34 & 0.39 & 0.35 & \bfseries 0.42 & 0.51 & 0.42 \\
32 & 4 & 0.42 & 0.35 & 0.33 & 0.40 & 0.34 & 0.46 & 0.43 & 0.48 & 0.51 & 0.48 & 0.35 & 0.51 & \bfseries 0.31 & 0.32 & 0.30 & 0.47 & \bfseries 0.52 & 0.47 & 0.40 & 0.45 & 0.26 & 0.28 & 0.46 & 0.55 & 0.45 & 0.48 & 0.47 & 0.27 & 0.29 & 0.23 & 0.35 & 0.38 & 0.35 & 0.40 & 0.46 & 0.40 \\
32 & 8 & 0.42 & 0.41 & 0.32 & 0.45 & \bfseries 0.41 & 0.47 & 0.45 & 0.51 & 0.56 & 0.50 & 0.39 & 0.51 & 0.31 & 0.30 & 0.32 & 0.43 & 0.50 & 0.47 & 0.43 & 0.48 & \bfseries 0.30 & 0.31 & 0.48 & 0.52 & 0.47 & 0.51 & 0.45 & 0.32 & 0.27 & 0.30 & 0.33 & 0.37 & 0.30 & 0.39 & 0.52 & 0.41 \\
32 & 16 & 0.43 & 0.42 & 0.35 & 0.44 & 0.36 & 0.47 & 0.44 & 0.52 & 0.58 & 0.52 & 0.42 & 0.52 & 0.29 & 0.31 & \bfseries 0.35 & 0.48 & 0.50 & 0.52 & 0.41 & 0.49 & 0.28 & 0.27 & 0.48 & 0.57 & 0.46 & 0.56 & 0.50 & 0.33 & 0.29 & 0.28 & 0.34 & 0.37 & 0.32 & 0.41 & 0.51 & 0.42 \\
64 & 4 & 0.42 & 0.36 & 0.33 & 0.42 & 0.36 & 0.46 & 0.39 & 0.49 & 0.50 & 0.47 & 0.35 & 0.50 & 0.31 & 0.30 & 0.29 & 0.47 & 0.50 & 0.46 & 0.40 & 0.43 & 0.27 & 0.28 & 0.48 & 0.53 & 0.45 & 0.50 & 0.46 & 0.29 & 0.27 & 0.26 & 0.35 & 0.38 & 0.35 & 0.38 & 0.48 & 0.40 \\
64 & 8 & 0.43 & 0.40 & 0.33 & 0.45 & 0.40 & 0.46 & 0.42 & 0.52 & 0.57 & 0.53 & 0.38 & 0.49 & 0.31 & 0.30 & 0.32 & 0.43 & 0.49 & 0.50 & 0.43 & 0.50 & 0.29 & 0.28 & 0.48 & 0.58 & 0.46 & 0.58 & 0.48 & 0.33 & 0.30 & \bfseries 0.30 & 0.33 & 0.37 & 0.33 & 0.38 & 0.53 & 0.42 \\
64 & 16 & 0.43 & 0.40 & 0.31 & 0.45 & 0.37 & 0.46 & 0.44 & 0.56 & 0.59 & 0.51 & 0.38 & 0.52 & 0.30 & 0.32 & 0.35 & 0.43 & 0.51 & 0.49 & 0.44 & 0.48 & 0.28 & 0.27 & \bfseries 0.51 & 0.55 & 0.45 & 0.56 & 0.50 & 0.34 & 0.29 & 0.28 & 0.35 & 0.38 & 0.31 & 0.39 & 0.53 & 0.42 \\
128 & 4 & 0.44 & 0.35 & 0.34 & 0.49 & 0.36 & 0.47 & 0.45 & 0.56 & 0.50 & 0.48 & 0.38 & 0.53 & 0.28 & 0.32 & 0.29 & 0.43 & 0.47 & 0.50 & 0.42 & 0.44 & 0.28 & 0.28 & 0.46 & 0.52 & 0.44 & 0.50 & 0.46 & 0.30 & 0.27 & 0.28 & 0.36 & 0.38 & 0.33 & 0.40 & 0.49 & 0.41 \\
128 & 8 & 0.43 & 0.39 & \bfseries 0.36 & 0.41 & 0.36 & 0.47 & 0.45 & 0.50 & 0.58 & 0.48 & 0.38 & 0.52 & 0.30 & 0.28 & 0.31 & 0.45 & 0.50 & 0.50 & 0.43 & 0.48 & 0.29 & 0.26 & 0.47 & 0.55 & 0.48 & 0.56 & 0.48 & 0.32 & 0.30 & 0.29 & 0.37 & 0.37 & 0.35 & 0.37 & 0.47 & 0.41 \\
128 & 16 & 0.42 & 0.42 & 0.31 & 0.46 & 0.39 & 0.46 & 0.47 & 0.54 & 0.61 & 0.51 & 0.39 & 0.51 & 0.31 & 0.31 & 0.34 & 0.47 & 0.49 & 0.55 & 0.44 & 0.50 & 0.28 & \bfseries 0.31 & 0.46 & 0.55 & 0.44 & 0.52 & 0.50 & 0.32 & 0.26 & 0.28 & 0.37 & 0.39 & 0.34 & 0.40 & 0.53 & 0.42 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_mistral_bactrian_x_11}
\end{table}


==> tables/table_belebele_mistral_Bactrian-X-22.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.42 & 0.33 & 0.33 & 0.41 & 0.33 & 0.44 & 0.43 & 0.47 & 0.52 & 0.49 & 0.35 & 0.54 & \bfseries 0.31 & 0.29 & 0.29 & \bfseries 0.50 & 0.50 & 0.44 & 0.40 & 0.45 & 0.27 & 0.27 & 0.46 & 0.55 & 0.46 & 0.48 & 0.44 & 0.27 & 0.30 & 0.27 & 0.34 & 0.39 & 0.34 & 0.38 & 0.47 & 0.40 \\
8 & 8 & \bfseries 0.47 & 0.38 & 0.31 & 0.44 & 0.37 & 0.49 & 0.44 & 0.52 & 0.57 & 0.50 & 0.41 & 0.49 & 0.27 & 0.31 & 0.30 & 0.45 & 0.47 & 0.49 & 0.41 & 0.51 & 0.29 & 0.30 & 0.47 & 0.54 & 0.49 & 0.55 & 0.49 & 0.34 & 0.29 & 0.29 & 0.33 & 0.39 & 0.33 & 0.39 & 0.52 & 0.42 \\
8 & 16 & 0.45 & 0.39 & 0.34 & 0.46 & 0.37 & 0.49 & 0.43 & 0.51 & 0.57 & 0.51 & 0.40 & 0.51 & 0.29 & 0.29 & 0.33 & 0.47 & 0.49 & 0.49 & 0.43 & 0.49 & 0.29 & 0.30 & 0.47 & 0.56 & 0.48 & 0.56 & 0.50 & 0.32 & 0.30 & 0.29 & 0.33 & 0.37 & 0.32 & \bfseries 0.41 & 0.51 & 0.42 \\
16 & 4 & 0.41 & 0.33 & 0.31 & 0.41 & 0.33 & 0.46 & 0.43 & 0.47 & 0.53 & 0.50 & 0.36 & 0.52 & 0.31 & 0.30 & 0.29 & \bfseries 0.50 & 0.49 & 0.45 & 0.39 & 0.45 & 0.27 & 0.27 & 0.46 & 0.56 & 0.45 & 0.48 & 0.44 & 0.29 & 0.28 & 0.26 & 0.33 & 0.38 & 0.34 & 0.38 & 0.47 & 0.40 \\
16 & 8 & 0.44 & 0.38 & 0.31 & \bfseries 0.47 & 0.34 & 0.48 & 0.43 & 0.50 & 0.57 & 0.50 & 0.42 & 0.49 & 0.27 & 0.29 & 0.33 & 0.45 & 0.49 & 0.49 & 0.42 & 0.49 & 0.28 & 0.28 & 0.44 & 0.54 & 0.46 & 0.56 & 0.49 & 0.34 & 0.26 & 0.29 & 0.34 & 0.38 & 0.32 & 0.39 & 0.51 & 0.41 \\
16 & 16 & 0.44 & 0.39 & 0.34 & 0.46 & 0.37 & 0.50 & 0.45 & 0.50 & 0.57 & 0.51 & 0.40 & 0.52 & 0.28 & 0.30 & 0.33 & 0.47 & 0.49 & 0.49 & 0.43 & 0.49 & 0.28 & 0.29 & 0.48 & 0.54 & 0.48 & 0.55 & 0.51 & \bfseries 0.34 & \bfseries 0.30 & 0.29 & 0.33 & 0.39 & 0.33 & 0.40 & 0.52 & 0.42 \\
32 & 4 & 0.42 & 0.34 & 0.32 & 0.41 & 0.36 & 0.45 & 0.41 & 0.47 & 0.51 & 0.48 & 0.35 & 0.52 & 0.31 & 0.31 & 0.31 & 0.49 & 0.50 & 0.45 & 0.41 & 0.45 & 0.27 & 0.27 & 0.46 & 0.54 & 0.45 & 0.47 & 0.46 & 0.27 & 0.29 & 0.24 & 0.35 & 0.38 & 0.34 & 0.38 & 0.48 & 0.40 \\
32 & 8 & 0.42 & 0.39 & 0.31 & 0.43 & \bfseries 0.40 & 0.47 & 0.43 & 0.52 & 0.58 & 0.51 & 0.41 & 0.52 & 0.31 & 0.30 & 0.33 & 0.45 & \bfseries 0.50 & 0.49 & 0.41 & 0.49 & \bfseries 0.30 & \bfseries 0.30 & 0.47 & 0.55 & 0.46 & 0.52 & 0.47 & 0.31 & 0.27 & 0.29 & 0.34 & 0.37 & 0.30 & 0.39 & 0.52 & 0.42 \\
32 & 16 & 0.43 & 0.40 & 0.35 & 0.46 & 0.37 & 0.49 & 0.44 & 0.51 & 0.58 & 0.51 & 0.40 & 0.52 & 0.29 & 0.31 & \bfseries 0.34 & 0.46 & 0.49 & 0.50 & 0.42 & 0.49 & 0.27 & 0.26 & 0.48 & 0.55 & 0.47 & 0.54 & 0.50 & 0.33 & 0.28 & 0.28 & 0.34 & 0.37 & 0.32 & 0.41 & 0.51 & 0.42 \\
64 & 4 & 0.41 & 0.36 & 0.33 & 0.43 & 0.36 & 0.46 & 0.39 & 0.49 & 0.51 & 0.48 & 0.34 & 0.52 & 0.31 & 0.30 & 0.30 & 0.47 & 0.49 & 0.46 & 0.41 & 0.45 & 0.27 & 0.29 & 0.46 & 0.53 & 0.43 & 0.50 & 0.45 & 0.28 & 0.27 & 0.26 & 0.36 & 0.39 & \bfseries 0.36 & 0.39 & 0.47 & 0.40 \\
64 & 8 & 0.43 & 0.39 & 0.33 & 0.45 & \bfseries 0.40 & 0.47 & 0.41 & 0.52 & 0.57 & 0.51 & 0.38 & 0.51 & \bfseries 0.31 & 0.30 & 0.32 & 0.43 & 0.49 & 0.50 & 0.42 & 0.49 & 0.29 & 0.28 & \bfseries 0.49 & 0.55 & 0.46 & 0.55 & 0.49 & 0.32 & \bfseries 0.30 & \bfseries 0.30 & 0.34 & 0.38 & 0.33 & 0.39 & 0.54 & 0.42 \\
64 & 16 & 0.44 & 0.40 & 0.33 & 0.46 & 0.37 & 0.48 & 0.44 & 0.53 & 0.58 & 0.49 & 0.40 & 0.51 & 0.31 & 0.31 & 0.33 & 0.45 & 0.49 & 0.52 & 0.43 & 0.49 & 0.28 & 0.26 & \bfseries 0.49 & 0.55 & 0.45 & 0.54 & 0.50 & 0.33 & 0.28 & 0.27 & 0.35 & 0.38 & 0.33 & 0.39 & 0.53 & 0.42 \\
128 & 4 & 0.42 & 0.36 & 0.33 & \bfseries 0.47 & 0.36 & 0.46 & 0.43 & 0.55 & 0.51 & 0.49 & 0.37 & 0.53 & 0.29 & 0.31 & 0.29 & 0.43 & 0.47 & 0.50 & 0.41 & 0.44 & 0.28 & 0.27 & 0.46 & 0.54 & 0.43 & 0.50 & 0.46 & 0.31 & 0.27 & 0.27 & 0.36 & 0.38 & 0.33 & 0.40 & 0.49 & 0.40 \\
128 & 8 & 0.43 & 0.40 & \bfseries 0.36 & 0.43 & 0.36 & 0.46 & 0.44 & 0.50 & 0.59 & 0.50 & 0.39 & 0.50 & 0.29 & 0.29 & 0.33 & 0.45 & 0.50 & 0.50 & 0.41 & 0.49 & 0.28 & 0.26 & 0.48 & 0.54 & 0.48 & 0.55 & 0.49 & 0.32 & 0.30 & 0.30 & 0.37 & 0.38 & 0.34 & 0.39 & 0.49 & 0.42 \\
128 & 16 & 0.41 & 0.42 & 0.32 & 0.47 & 0.38 & 0.47 & 0.47 & 0.54 & 0.59 & 0.49 & 0.39 & 0.50 & 0.31 & 0.33 & 0.33 & 0.46 & 0.49 & 0.54 & 0.43 & 0.50 & 0.29 & \bfseries 0.30 & 0.47 & 0.55 & 0.43 & 0.52 & 0.49 & 0.31 & 0.27 & 0.29 & 0.38 & 0.38 & 0.34 & 0.40 & 0.51 & 0.42 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_mistral_bactrian}

\end{table}


==> tables/table_belebele_mistral_alpaca.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model}& bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
64 & 8 & 0.49 & 0.39 & 0.30 & 0.49 & \bfseries 0.41 & 0.49 & 0.47 & 0.56 & 0.60 & 0.51 & 0.40 & 0.53 & 0.32 & 0.33 & 0.35 & 0.50 & 0.50 & 0.53 & 0.44 & 0.50 & \bfseries 0.31 & 0.29 & 0.49 & 0.58 & 0.52 & 0.54 & 0.53 & 0.31 & 0.29 & 0.28 & 0.34 & 0.41 & 0.33 & 0.40 & 0.56 & 0.44 \\
64 & 16 & 0.49 & 0.43 & \bfseries 0.33 & 0.50 & 0.39 & 0.49 & 0.48 & 0.56 & 0.60 & 0.51 & 0.40 & 0.54 & \bfseries 0.34 & 0.32 & 0.36 & \bfseries 0.51 & 0.51 & 0.53 & 0.44 & 0.53 & \bfseries 0.31 & 0.29 & 0.49 & 0.60 & 0.52 & 0.54 & 0.55 & \bfseries 0.33 & 0.28 & \bfseries 0.30 & 0.36 & 0.40 & 0.34 & \bfseries 0.40 & 0.56 & 0.44 \\
128 & 8 & \bfseries 0.50 & 0.42 & 0.30 & 0.48 & 0.37 & 0.51 & 0.47 & 0.56 & 0.59 & 0.54 & 0.40 & 0.53 & 0.30 & 0.35 & 0.34 & 0.49 & \bfseries 0.54 & 0.53 & 0.44 & 0.51 & 0.31 & 0.27 & \bfseries 0.50 & 0.61 & 0.51 & 0.52 & 0.56 & 0.29 & \bfseries 0.30 & 0.27 & 0.35 & 0.41 & 0.34 & 0.40 & 0.58 & 0.44 \\
128 & 16 & 0.46 & 0.43 & 0.31 & \bfseries 0.51 & 0.39 & 0.51 & 0.48 & 0.56 & 0.61 & 0.54 & 0.43 & 0.53 & 0.31 & 0.33 & \bfseries 0.36 & 0.50 & \bfseries 0.54 & 0.54 & 0.45 & 0.53 & 0.29 & \bfseries 0.30 & 0.49 & 0.61 & 0.54 & 0.55 & 0.55 & 0.31 & 0.29 & 0.28 & 0.38 & 0.41 & \bfseries 0.37 & 0.39 & 0.55 & 0.45 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_mistral_alpaca}
\end{table}


==> tables/table_belebele_mistral_multialpaca.tex <==
\begin{table}
\tiny
\centering
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & -- & 0.42 & -- & -- & -- & 0.65 & 0.66 & 0.69 & 0.79 & 0.68 & 0.63 & 0.72 & -- & 0.41 & -- & -- & -- & 0.68 & 0.57 & 0.56 & -- & -- & -- & 0.66 & 0.70 & 0.67 & 0.67 & -- & -- & -- & 0.39 & 0.47 & -- & -- & 0.62 & 0.61 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & -- & 0.09 & -- & -- & -- & 0.54 & 0.51 & 0.52 & 0.65 & 0.59 & 0.35 & 0.60 & -- & 0.02 & -- & -- & -- & 0.51 & 0.42 & 0.41 & -- & -- & -- & 0.55 & 0.54 & 0.62 & 0.55 & -- & -- & -- & 0.04 & 0.31 & -- & -- & 0.60 & 0.44 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & -- & 0.69 & -- & -- & -- & 0.77 & 0.81 & 0.83 & 0.88 & 0.79 & 0.78 & 0.83 & -- & 0.64 & -- & -- & -- & 0.80 & 0.71 & 0.67 & -- & -- & -- & 0.80 & 0.83 & 0.78 & 0.82 & -- & -- & -- & 0.56 & 0.70 & -- & -- & 0.78 & 0.76 \\
\multicolumn{2}{c}{GPT-4} & -- & \bfseries 0.92 & -- & -- & -- & 0.85 & 0.82 & 0.85 & 0.79 & 0.83 & \bfseries 0.87 & \bfseries 0.91 & -- & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.86 & \bfseries 0.89 & -- & -- & -- & 0.85 & 0.79 & \bfseries 0.91 & 0.80 & -- & -- & -- & \bfseries 0.84 & 0.78 & -- & -- & \bfseries 0.89 & 0.85 \\
\multicolumn{2}{c}{PALM2} & -- & 0.87 & -- & -- & -- & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.92 & \bfseries 0.86 & 0.87 & 0.88 & -- & 0.85 & -- & -- & -- & \bfseries 0.86 & 0.84 & 0.86 & -- & -- & -- & \bfseries 0.87 & \bfseries 0.88 & 0.87 & \bfseries 0.87 & -- & -- & -- & 0.81 & \bfseries 0.85 & -- & -- & 0.87 & \bfseries 0.87 \\
\midrule
rank & quantisation & af & ar & as & bg & bn & cs & da & de & en & es & fi & fr & gu & he & hi & hr & id & it & ja & ko & ml & mr & nb & nl & pt & ru & sv & sw & ta & te & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.42 & 0.34 & 0.31 & 0.40 & 0.33 & 0.44 & 0.43 & 0.48 & 0.52 & 0.50 & 0.36 & 0.53 & 0.30 & 0.30 & 0.30 & \bfseries 0.50 & 0.48 & 0.44 & 0.39 & 0.45 & 0.27 & 0.27 & 0.46 & 0.55 & 0.47 & 0.47 & 0.44 & 0.29 & 0.29 & 0.27 & 0.34 & 0.41 & 0.34 & 0.38 & 0.47 & 0.40 \\
8 & 8 & 0.45 & 0.37 & 0.33 & 0.44 & 0.37 & 0.47 & 0.44 & 0.51 & 0.58 & 0.50 & 0.40 & 0.51 & 0.30 & 0.30 & 0.31 & 0.45 & 0.50 & 0.48 & 0.41 & 0.49 & \bfseries 0.30 & 0.27 & 0.47 & 0.56 & 0.45 & 0.53 & 0.50 & 0.31 & 0.29 & 0.29 & 0.33 & 0.37 & 0.31 & 0.41 & 0.52 & 0.42 \\
8 & 16 & 0.45 & 0.39 & 0.34 & \bfseries 0.46 & 0.39 & 0.50 & 0.45 & 0.51 & 0.58 & 0.51 & 0.41 & 0.52 & 0.27 & 0.29 & 0.34 & 0.46 & 0.50 & 0.49 & 0.43 & 0.50 & 0.28 & 0.28 & 0.48 & 0.55 & 0.47 & 0.55 & 0.51 & \bfseries 0.34 & 0.29 & 0.29 & 0.35 & 0.39 & 0.33 & 0.40 & 0.51 & 0.42 \\
16 & 4 & 0.43 & 0.34 & 0.31 & 0.41 & 0.34 & 0.45 & 0.44 & 0.47 & 0.52 & 0.49 & 0.36 & 0.53 & 0.30 & 0.30 & 0.30 & \bfseries 0.50 & 0.49 & 0.44 & 0.40 & 0.44 & 0.25 & 0.27 & 0.46 & 0.56 & 0.44 & 0.48 & 0.46 & 0.28 & 0.30 & 0.27 & 0.34 & 0.39 & 0.33 & 0.39 & 0.47 & 0.40 \\
16 & 8 & \bfseries 0.47 & 0.37 & 0.33 & 0.43 & 0.38 & 0.47 & 0.43 & 0.50 & 0.58 & 0.52 & 0.41 & 0.49 & 0.30 & 0.30 & 0.34 & 0.46 & 0.51 & 0.50 & 0.41 & 0.48 & 0.27 & 0.29 & 0.47 & 0.55 & 0.46 & 0.53 & 0.48 & 0.32 & 0.29 & \bfseries 0.30 & 0.35 & 0.40 & 0.30 & 0.39 & 0.50 & 0.42 \\
16 & 16 & 0.44 & 0.40 & 0.34 & 0.46 & 0.38 & 0.50 & 0.44 & 0.51 & 0.57 & 0.51 & 0.40 & 0.53 & 0.30 & 0.32 & 0.33 & 0.47 & 0.49 & 0.50 & 0.43 & 0.51 & 0.29 & 0.27 & 0.49 & 0.54 & 0.49 & 0.54 & 0.51 & \bfseries 0.34 & 0.29 & 0.30 & 0.34 & 0.38 & 0.32 & 0.40 & 0.51 & 0.42 \\
32 & 4 & 0.42 & 0.37 & 0.33 & 0.43 & 0.34 & 0.47 & 0.43 & 0.48 & 0.52 & 0.49 & 0.36 & 0.53 & 0.28 & 0.30 & 0.30 & 0.50 & 0.51 & 0.46 & 0.40 & 0.45 & 0.26 & 0.27 & 0.44 & 0.55 & 0.43 & 0.49 & 0.46 & 0.26 & 0.27 & 0.25 & 0.35 & 0.38 & 0.34 & 0.40 & 0.47 & 0.40 \\
32 & 8 & \bfseries 0.47 & 0.39 & 0.32 & 0.44 & 0.38 & 0.48 & 0.44 & 0.51 & 0.58 & 0.51 & 0.41 & 0.51 & 0.30 & 0.31 & \bfseries 0.35 & 0.47 & 0.48 & 0.49 & 0.45 & 0.50 & 0.28 & 0.27 & 0.48 & 0.53 & 0.47 & 0.55 & 0.51 & 0.32 & 0.27 & 0.28 & 0.33 & 0.40 & 0.33 & 0.41 & 0.50 & 0.42 \\
32 & 16 & 0.45 & 0.40 & 0.35 & \bfseries 0.46 & \bfseries 0.39 & 0.49 & 0.46 & 0.52 & 0.59 & 0.51 & 0.40 & 0.52 & \bfseries 0.33 & 0.31 & 0.34 & 0.48 & 0.49 & 0.51 & 0.43 & 0.50 & 0.28 & 0.28 & 0.49 & 0.56 & 0.49 & 0.55 & 0.50 & 0.33 & 0.27 & 0.29 & 0.36 & 0.37 & 0.33 & 0.41 & 0.52 & 0.43 \\
64 & 4 & 0.44 & 0.37 & 0.33 & 0.44 & 0.35 & 0.45 & 0.44 & 0.48 & 0.51 & 0.50 & 0.37 & 0.52 & 0.29 & 0.29 & 0.31 & 0.50 & 0.51 & 0.47 & 0.41 & 0.46 & 0.27 & 0.29 & 0.45 & 0.52 & 0.45 & 0.50 & 0.47 & 0.27 & 0.27 & 0.24 & 0.37 & 0.39 & \bfseries 0.35 & 0.39 & 0.48 & 0.40 \\
64 & 8 & 0.45 & 0.37 & \bfseries 0.36 & \bfseries 0.46 & 0.36 & 0.49 & 0.43 & 0.53 & 0.57 & 0.52 & 0.41 & 0.51 & 0.33 & 0.31 & 0.33 & 0.47 & 0.51 & 0.49 & 0.45 & 0.51 & 0.29 & \bfseries 0.30 & 0.47 & 0.56 & 0.51 & 0.54 & 0.50 & 0.29 & \bfseries 0.30 & 0.29 & 0.37 & 0.37 & \bfseries 0.35 & 0.41 & 0.51 & 0.43 \\
64 & 16 & 0.44 & 0.38 & 0.33 & 0.46 & 0.37 & 0.49 & 0.45 & 0.52 & 0.58 & 0.50 & 0.40 & 0.52 & 0.29 & 0.31 & 0.33 & 0.48 & 0.50 & 0.52 & 0.43 & 0.49 & 0.28 & 0.30 & \bfseries 0.50 & 0.58 & 0.49 & 0.53 & 0.50 & 0.30 & 0.30 & 0.28 & 0.39 & 0.37 & 0.34 & \bfseries 0.42 & 0.54 & 0.43 \\
128 & 4 & 0.40 & 0.36 & 0.34 & 0.46 & 0.36 & 0.44 & 0.45 & 0.52 & 0.56 & 0.48 & 0.39 & 0.47 & 0.30 & 0.34 & 0.29 & 0.41 & 0.46 & 0.51 & 0.40 & 0.44 & 0.26 & \bfseries 0.30 & 0.47 & 0.52 & 0.44 & 0.52 & 0.46 & 0.30 & 0.27 & 0.27 & 0.36 & 0.37 & 0.32 & 0.37 & 0.51 & 0.40 \\
128 & 8 & 0.44 & 0.37 & 0.33 & 0.45 & 0.37 & 0.50 & 0.43 & 0.51 & 0.57 & 0.52 & 0.40 & 0.52 & 0.30 & 0.32 & 0.34 & 0.46 & \bfseries 0.51 & 0.48 & 0.43 & 0.50 & \bfseries 0.30 & 0.28 & 0.49 & 0.54 & 0.49 & 0.53 & 0.49 & 0.33 & 0.29 & 0.29 & 0.36 & 0.35 & 0.33 & 0.39 & 0.52 & 0.42 \\
128 & 16 & 0.44 & 0.41 & 0.35 & \bfseries 0.46 & 0.38 & 0.50 & 0.44 & 0.51 & 0.59 & 0.51 & 0.40 & 0.52 & 0.29 & 0.31 & 0.34 & 0.46 & 0.50 & 0.49 & 0.44 & 0.49 & 0.27 & 0.26 & 0.48 & 0.55 & 0.47 & 0.56 & 0.50 & 0.33 & 0.28 & 0.29 & 0.35 & 0.39 & 0.33 & 0.42 & 0.51 & 0.42 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on Belebele \cite{bandarkar2023belebele}.}
\label{tab:results_belebele_mistral_multialpaca}

\end{table}


==> tables/table_mlqa_llama_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & \bfseries 0.87 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.24 & 0.18 & 0.74 & 0.48 & 0.36 & 0.43 & 0.07 & 0.36 \\
8 & 8 & 0.31 & 0.19 & 0.32 & 0.25 & 0.42 & 0.18 & 0.08 & 0.25 \\
8 & 16 & 0.27 & 0.37 & 0.51 & 0.41 & 0.43 & 0.32 & 0.16 & 0.35 \\
16 & 4 & 0.26 & 0.19 & 0.77 & 0.49 & 0.36 & 0.44 & 0.08 & 0.37 \\
16 & 8 & 0.31 & 0.19 & 0.29 & 0.25 & 0.43 & 0.20 & 0.08 & 0.25 \\
16 & 16 & 0.28 & 0.35 & 0.52 & 0.44 & 0.44 & 0.32 & 0.15 & 0.36 \\
32 & 4 & 0.28 & 0.18 & 0.79 & 0.59 & 0.37 & 0.48 & 0.07 & 0.39 \\
32 & 8 & 0.32 & 0.21 & 0.32 & 0.24 & 0.42 & 0.19 & 0.08 & 0.25 \\
32 & 16 & 0.26 & 0.38 & 0.49 & 0.41 & 0.42 & 0.31 & 0.15 & 0.35 \\
64 & 4 & 0.31 & 0.19 & 0.80 & 0.67 & 0.37 & 0.53 & 0.08 & 0.42 \\
64 & 8 & 0.31 & 0.20 & 0.30 & 0.24 & 0.42 & 0.20 & 0.08 & 0.25 \\
64 & 16 & 0.26 & 0.35 & 0.48 & 0.44 & 0.43 & 0.32 & 0.16 & 0.35 \\
128 & 4 & 0.34 & 0.18 & 0.79 & 0.72 & 0.38 & 0.62 & 0.09 & 0.44 \\
128 & 8 & 0.35 & 0.20 & 0.35 & 0.25 & 0.43 & 0.19 & 0.08 & 0.27 \\
128 & 16 & 0.28 & 0.35 & 0.48 & 0.43 & 0.43 & 0.34 & 0.16 & 0.35 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_llama_bactrian_x_11}
\end{table*}


==> tables/table_mlqa_llama_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & \bfseries 0.87 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.24 & 0.18 & 0.75 & 0.49 & 0.37 & 0.41 & 0.08 & 0.36 \\
8 & 8 & 0.31 & 0.20 & 0.31 & 0.24 & 0.43 & 0.19 & 0.08 & 0.25 \\
8 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
16 & 4 & 0.26 & 0.18 & 0.76 & 0.51 & 0.37 & 0.42 & 0.08 & 0.37 \\
16 & 8 & 0.31 & 0.20 & 0.30 & 0.24 & 0.43 & 0.19 & 0.08 & 0.25 \\
16 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
32 & 4 & 0.29 & 0.18 & 0.77 & 0.56 & 0.37 & 0.48 & 0.08 & 0.39 \\
32 & 8 & 0.32 & 0.20 & 0.31 & 0.25 & 0.43 & 0.19 & 0.08 & 0.25 \\
32 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
64 & 4 & 0.31 & 0.18 & 0.79 & 0.65 & 0.37 & 0.54 & 0.08 & 0.42 \\
64 & 8 & 0.32 & 0.19 & 0.31 & 0.25 & 0.42 & 0.19 & 0.08 & 0.25 \\
64 & 16 & 0.27 & 0.36 & 0.49 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
128 & 4 & 0.33 & 0.18 & 0.80 & 0.72 & 0.38 & 0.61 & 0.08 & 0.44 \\
128 & 8 & 0.37 & 0.20 & 0.34 & 0.26 & 0.42 & 0.20 & 0.08 & 0.27 \\
128 & 16 & 0.28 & 0.36 & 0.49 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_llama_bactrian}

\end{table*}


==> tables/table_mlqa_llama_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & \bfseries 0.87 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
64 & 8 & 0.31 & 0.20 & 0.28 & 0.24 & 0.43 & 0.19 & 0.08 & 0.25 \\
64 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
128 & 8 & 0.31 & 0.20 & 0.29 & 0.25 & 0.43 & 0.19 & 0.08 & 0.25 \\
128 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_llama_alpaca}

\end{table*}


==> tables/table_mlqa_llama_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & \bfseries 0.87 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.24 & 0.18 & 0.74 & 0.48 & 0.37 & 0.40 & 0.08 & 0.36 \\
8 & 8 & 0.30 & 0.20 & 0.31 & 0.25 & 0.43 & 0.20 & 0.08 & 0.25 \\
8 & 16 & 0.27 & 0.36 & 0.50 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
16 & 4 & 0.24 & 0.18 & 0.75 & 0.48 & 0.37 & 0.41 & 0.07 & 0.36 \\
16 & 8 & 0.34 & 0.20 & 0.32 & 0.24 & 0.42 & 0.19 & 0.08 & 0.26 \\
16 & 16 & 0.27 & 0.36 & 0.49 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
32 & 4 & 0.22 & 0.18 & 0.74 & 0.46 & 0.38 & 0.37 & 0.08 & 0.35 \\
32 & 8 & 0.30 & 0.20 & 0.31 & 0.25 & 0.42 & 0.19 & 0.08 & 0.25 \\
32 & 16 & 0.28 & 0.36 & 0.49 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
64 & 4 & 0.23 & 0.18 & 0.75 & 0.48 & 0.38 & 0.38 & 0.08 & 0.35 \\
64 & 8 & 0.40 & 0.20 & 0.47 & 0.34 & 0.43 & 0.23 & 0.08 & 0.31 \\
64 & 16 & 0.28 & 0.36 & 0.48 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
128 & 4 & 0.30 & 0.18 & 0.78 & 0.62 & 0.37 & 0.52 & 0.08 & 0.41 \\
128 & 8 & 0.32 & 0.20 & 0.32 & 0.25 & 0.41 & 0.19 & 0.08 & 0.25 \\
128 & 16 & 0.27 & 0.36 & 0.49 & 0.43 & 0.43 & 0.33 & 0.15 & 0.35 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_llama_multialpaca}

\end{table*}


==> tables/table_mlqa_mistral_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & 0.87 & 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.55 & 0.68 & 0.88 & 0.82 & 0.53 & 0.76 & 0.40 & 0.66 \\
8 & 8 & 0.61 & 0.77 & 0.89 & 0.81 & 0.62 & 0.79 & 0.39 & 0.70 \\
8 & 16 & 0.61 & 0.76 & 0.86 & \bfseries 0.85 & 0.61 & 0.79 & 0.42 & 0.70 \\
16 & 4 & 0.53 & 0.69 & 0.82 & 0.82 & 0.51 & 0.77 & 0.38 & 0.65 \\
16 & 8 & 0.62 & 0.76 & \bfseries 0.92 & 0.79 & 0.60 & 0.77 & 0.40 & 0.70 \\
16 & 16 & 0.59 & 0.75 & 0.87 & 0.83 & 0.56 & 0.81 & 0.42 & 0.69 \\
32 & 4 & 0.53 & 0.70 & 0.85 & 0.81 & 0.54 & 0.80 & 0.40 & 0.66 \\
32 & 8 & 0.63 & 0.76 & 0.89 & 0.82 & 0.62 & 0.77 & 0.42 & 0.70 \\
32 & 16 & 0.64 & 0.70 & 0.85 & 0.79 & 0.63 & 0.79 & 0.40 & 0.69 \\
64 & 4 & 0.53 & 0.73 & 0.86 & 0.82 & 0.53 & 0.74 & 0.39 & 0.66 \\
64 & 8 & 0.58 & 0.74 & 0.85 & 0.81 & 0.60 & 0.78 & 0.41 & 0.68 \\
64 & 16 & 0.62 & 0.76 & 0.90 & 0.78 & 0.63 & 0.80 & 0.41 & 0.70 \\
128 & 4 & 0.55 & 0.75 & 0.84 & 0.84 & 0.49 & 0.79 & 0.40 & 0.67 \\
128 & 8 & 0.57 & 0.75 & 0.88 & 0.82 & 0.60 & 0.80 & 0.40 & 0.69 \\
128 & 16 & 0.63 & 0.74 & 0.88 & 0.82 & 0.62 & 0.80 & 0.41 & 0.70 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_mistral_bactrian_x_11}
\end{table*}


==> tables/table_mlqa_mistral_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & 0.87 & 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.55 & 0.71 & 0.86 & 0.81 & 0.53 & 0.78 & 0.39 & 0.66 \\
8 & 8 & 0.62 & 0.74 & 0.88 & 0.81 & 0.59 & 0.80 & 0.41 & 0.69 \\
8 & 16 & 0.61 & 0.74 & 0.88 & 0.82 & 0.60 & 0.80 & 0.41 & 0.70 \\
16 & 4 & 0.55 & 0.71 & 0.86 & 0.81 & 0.53 & 0.78 & 0.39 & 0.66 \\
16 & 8 & 0.60 & 0.75 & \bfseries 0.89 & 0.82 & 0.59 & 0.81 & 0.41 & 0.70 \\
16 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.59 & 0.80 & 0.41 & 0.69 \\
32 & 4 & 0.54 & 0.71 & 0.86 & 0.81 & 0.53 & 0.77 & 0.39 & 0.66 \\
32 & 8 & 0.60 & 0.74 & 0.88 & 0.81 & 0.60 & 0.80 & 0.41 & 0.69 \\
32 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.60 & 0.81 & 0.41 & 0.69 \\
64 & 4 & 0.54 & 0.71 & 0.86 & \bfseries 0.82 & 0.52 & 0.78 & 0.39 & 0.66 \\
64 & 8 & 0.60 & 0.74 & 0.88 & 0.81 & 0.60 & 0.80 & 0.41 & 0.69 \\
64 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.60 & 0.81 & 0.41 & 0.70 \\
128 & 4 & 0.55 & 0.72 & 0.86 & 0.82 & 0.52 & 0.78 & 0.39 & 0.66 \\
128 & 8 & 0.59 & 0.75 & 0.88 & 0.81 & 0.59 & 0.81 & 0.41 & 0.69 \\
128 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.61 & 0.81 & 0.41 & 0.70 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_mistral_bactrian}

\end{table*}


==> tables/table_mlqa_mistral_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Models} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & 0.87 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
64 & 8 & 0.61 & 0.73 & 0.89 & 0.81 & 0.60 & 0.80 & 0.41 & 0.69 \\
64 & 16 & 0.61 & 0.74 & \bfseries 0.89 & 0.81 & 0.61 & 0.81 & 0.41 & 0.70 \\
128 & 8 & 0.61 & 0.74 & \bfseries 0.89 & 0.81 & 0.60 & 0.80 & 0.41 & 0.69 \\
128 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.60 & 0.81 & 0.41 & 0.70 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_mistral_alpaca}

\end{table*}


==> tables/table_mlqa_mistral_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & en & es & hi & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.05 & 0.45 & 0.70 & 0.52 & 0.00 & 0.42 & 0.07 & 0.32 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.55 & 0.73 & 0.62 & 0.62 & 0.00 & 0.09 & 0.09 & 0.39 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.04 & 0.42 & 0.56 & 0.34 & 0.01 & 0.27 & 0.05 & 0.24 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.17 & 0.30 & 0.32 & 0.33 & 0.20 & 0.36 & 0.02 & 0.24 \\
\multicolumn{2}{c}{DV003} & 0.38 & 0.58 & 0.75 & 0.63 & 0.25 & 0.48 & 0.32 & 0.48 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.48 & 0.51 & 0.73 & 0.54 & 0.51 & 0.59 & 0.57 & 0.56 \\
\multicolumn{2}{c}{GPT-4} & 0.59 & 0.65 & 0.80 & 0.70 & 0.57 & 0.72 & 0.67 & 0.67 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.76 & \bfseries 0.80 & 0.87 & 0.82 & \bfseries 0.82 & \bfseries 0.82 & \bfseries 0.78 & \bfseries 0.81 \\
\multicolumn{2}{c}{XLM-R} & 0.67 & 0.70 & 0.83 & 0.74 & 0.71 & 0.74 & 0.62 & 0.72 \\
\multicolumn{2}{c}{mBERT} & 0.52 & 0.59 & 0.80 & 0.67 & 0.50 & 0.61 & 0.60 & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.57 & 0.62 & 0.82 & 0.67 & 0.55 & 0.66 & 0.62 & 0.64 \\
\multicolumn{2}{c}{PALM2} & 0.22 & 0.44 & 0.69 & 0.45 & 0.36 & 0.49 & 0.06 & 0.39 \\
\midrule
rank & quantisation & ar & de & en & es & hi & vi & zh & avg \\
\midrule
8 & 4 & 0.56 & 0.71 & 0.86 & 0.82 & 0.54 & 0.78 & 0.39 & 0.66 \\
8 & 8 & 0.60 & 0.74 & 0.89 & 0.81 & 0.58 & 0.80 & 0.41 & 0.69 \\
8 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.60 & 0.81 & 0.41 & 0.69 \\
16 & 4 & 0.54 & 0.71 & 0.85 & 0.81 & 0.54 & 0.78 & 0.39 & 0.66 \\
16 & 8 & 0.60 & 0.74 & \bfseries 0.89 & 0.81 & 0.59 & 0.81 & 0.41 & 0.69 \\
16 & 16 & 0.61 & 0.75 & 0.88 & 0.82 & 0.60 & 0.81 & 0.41 & 0.70 \\
32 & 4 & 0.55 & 0.71 & 0.86 & 0.81 & 0.54 & 0.78 & 0.39 & 0.66 \\
32 & 8 & 0.58 & 0.74 & 0.88 & 0.81 & 0.60 & 0.80 & 0.41 & 0.69 \\
32 & 16 & 0.60 & 0.75 & 0.88 & 0.82 & 0.62 & 0.81 & 0.41 & 0.70 \\
64 & 4 & 0.55 & 0.71 & 0.86 & 0.81 & 0.53 & 0.77 & 0.39 & 0.66 \\
64 & 8 & 0.59 & 0.74 & 0.88 & 0.82 & 0.61 & 0.81 & 0.41 & 0.69 \\
64 & 16 & 0.60 & 0.74 & 0.88 & \bfseries 0.82 & 0.61 & 0.81 & 0.41 & 0.70 \\
128 & 4 & 0.57 & 0.72 & 0.86 & 0.81 & 0.54 & 0.78 & 0.39 & 0.67 \\
128 & 8 & 0.60 & 0.74 & 0.89 & 0.81 & 0.59 & 0.81 & 0.41 & 0.69 \\
128 & 16 & 0.61 & 0.74 & 0.88 & 0.81 & 0.60 & 0.80 & 0.41 & 0.70 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on MLQA \cite{lewis2020mlqa}.}
\label{tab:results_mlqa_mistral_multialpaca}

\end{table*}


==> tables/table_xcopa_llama_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.46 & 0.50 & 0.65 & 0.68 & 0.52 & 0.49 & 0.58 & 0.56 & 0.57 & 0.63 & 0.66 & 0.57 \\
8 & 8 & 0.45 & 0.54 & 0.68 & 0.69 & 0.51 & 0.51 & 0.53 & 0.58 & 0.57 & 0.63 & 0.68 & 0.58 \\
8 & 16 & 0.49 & 0.53 & 0.64 & 0.72 & 0.53 & 0.51 & 0.54 & 0.59 & 0.53 & 0.63 & 0.69 & 0.58 \\
16 & 4 & 0.45 & 0.52 & 0.66 & 0.66 & 0.53 & 0.52 & 0.56 & 0.56 & 0.56 & 0.62 & 0.72 & 0.58 \\
16 & 8 & 0.46 & 0.52 & 0.67 & 0.70 & 0.52 & 0.52 & 0.52 & 0.55 & 0.57 & 0.64 & 0.69 & 0.58 \\
16 & 16 & 0.48 & 0.53 & 0.64 & 0.69 & 0.50 & 0.53 & 0.54 & 0.58 & 0.58 & 0.64 & 0.72 & 0.58 \\
32 & 4 & 0.47 & 0.51 & 0.65 & 0.69 & 0.49 & 0.52 & 0.55 & 0.56 & 0.55 & 0.63 & 0.71 & 0.57 \\
32 & 8 & 0.48 & 0.54 & 0.68 & 0.75 & 0.51 & 0.52 & 0.53 & 0.57 & 0.55 & 0.66 & 0.68 & 0.59 \\
32 & 16 & 0.46 & 0.54 & 0.64 & 0.71 & 0.51 & 0.49 & 0.55 & 0.59 & 0.56 & 0.64 & 0.70 & 0.58 \\
64 & 4 & 0.48 & 0.50 & 0.62 & 0.68 & 0.52 & 0.51 & 0.55 & 0.55 & 0.56 & 0.63 & 0.67 & 0.57 \\
64 & 8 & 0.48 & 0.51 & 0.65 & 0.72 & 0.52 & 0.52 & 0.55 & 0.56 & 0.56 & 0.64 & 0.66 & 0.58 \\
64 & 16 & 0.45 & 0.54 & 0.63 & 0.74 & 0.51 & 0.50 & 0.54 & 0.56 & 0.57 & 0.63 & 0.71 & 0.58 \\
128 & 4 & 0.46 & 0.50 & 0.65 & 0.69 & 0.53 & 0.49 & 0.58 & 0.54 & 0.57 & 0.65 & 0.68 & 0.58 \\
128 & 8 & 0.46 & 0.49 & 0.65 & 0.73 & 0.51 & 0.51 & 0.56 & 0.58 & 0.54 & 0.66 & 0.67 & 0.58 \\
128 & 16 & 0.48 & 0.53 & 0.68 & 0.70 & 0.49 & 0.53 & 0.54 & 0.55 & 0.58 & 0.61 & 0.70 & 0.58 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_llama_bactrian_x_11}
\end{table*}


==> tables/table_xcopa_llama_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.46 & 0.51 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.58 \\
8 & 8 & 0.47 & 0.53 & 0.66 & 0.71 & 0.52 & 0.52 & 0.54 & 0.57 & 0.56 & 0.63 & 0.69 & 0.58 \\
8 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
16 & 4 & 0.46 & 0.50 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.58 \\
16 & 8 & 0.47 & 0.52 & 0.67 & 0.72 & 0.52 & 0.52 & 0.54 & 0.56 & 0.55 & 0.63 & 0.69 & 0.58 \\
16 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
32 & 4 & 0.46 & 0.50 & 0.66 & 0.69 & 0.52 & 0.51 & 0.55 & 0.56 & 0.55 & 0.63 & 0.69 & 0.57 \\
32 & 8 & 0.47 & 0.53 & 0.65 & 0.71 & 0.51 & 0.52 & 0.54 & 0.58 & 0.55 & 0.64 & 0.69 & 0.58 \\
32 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
64 & 4 & 0.46 & 0.50 & 0.65 & 0.69 & 0.52 & 0.51 & 0.55 & 0.55 & 0.55 & 0.63 & 0.69 & 0.57 \\
64 & 8 & 0.47 & 0.52 & 0.66 & 0.70 & 0.51 & 0.52 & 0.54 & 0.57 & 0.55 & 0.63 & 0.68 & 0.58 \\
64 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
128 & 4 & 0.46 & 0.50 & 0.65 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.57 \\
128 & 8 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.52 & 0.54 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
128 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.51 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_llama_bactrian}

\end{table*}


==> tables/table_xcopa_llama_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
64 & 8 & 0.47 & 0.52 & 0.66 & 0.71 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
64 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
128 & 8 & 0.48 & 0.53 & 0.66 & 0.71 & 0.52 & 0.51 & 0.54 & 0.56 & 0.55 & 0.64 & 0.69 & 0.58 \\
128 & 16 & 0.48 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.58 & 0.55 & 0.64 & 0.70 & 0.58 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_llama_alpaca}

\end{table*}


==> tables/table_xcopa_llama_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.46 & 0.51 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.58 \\
8 & 8 & 0.47 & 0.52 & 0.65 & 0.71 & 0.52 & 0.52 & 0.54 & 0.56 & 0.55 & 0.64 & 0.70 & 0.58 \\
8 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
16 & 4 & 0.46 & 0.51 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.55 & 0.55 & 0.63 & 0.69 & 0.57 \\
16 & 8 & 0.47 & 0.53 & 0.65 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.69 & 0.58 \\
16 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
32 & 4 & 0.46 & 0.50 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.58 \\
32 & 8 & 0.46 & 0.53 & 0.66 & 0.70 & 0.52 & 0.51 & 0.55 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
32 & 16 & 0.47 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.58 & 0.55 & 0.63 & 0.70 & 0.58 \\
64 & 4 & 0.46 & 0.50 & 0.65 & 0.69 & 0.52 & 0.51 & 0.55 & 0.55 & 0.54 & 0.63 & 0.69 & 0.57 \\
64 & 8 & 0.47 & 0.53 & 0.65 & 0.71 & 0.52 & 0.52 & 0.54 & 0.57 & 0.54 & 0.63 & 0.69 & 0.58 \\
64 & 16 & 0.48 & 0.53 & 0.66 & 0.70 & 0.51 & 0.51 & 0.54 & 0.57 & 0.55 & 0.64 & 0.70 & 0.58 \\
128 & 4 & 0.46 & 0.50 & 0.66 & 0.69 & 0.52 & 0.51 & 0.56 & 0.56 & 0.55 & 0.63 & 0.69 & 0.57 \\
128 & 8 & 0.47 & 0.52 & 0.65 & 0.70 & 0.51 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.69 & 0.58 \\
128 & 16 & 0.48 & 0.52 & 0.66 & 0.70 & 0.52 & 0.51 & 0.54 & 0.57 & 0.55 & 0.63 & 0.70 & 0.58 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_llama_multialpaca}

\end{table*}


==> tables/table_xcopa_mistral_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.46 & 0.52 & 0.63 & 0.72 & 0.52 & 0.53 & 0.52 & 0.58 & 0.60 & 0.62 & 0.72 & 0.58 \\
8 & 8 & 0.48 & 0.53 & 0.66 & 0.71 & 0.49 & 0.49 & 0.53 & 0.56 & 0.57 & 0.61 & 0.72 & 0.58 \\
8 & 16 & 0.48 & 0.53 & 0.65 & 0.77 & 0.53 & 0.51 & 0.57 & 0.57 & 0.57 & 0.63 & 0.75 & 0.60 \\
16 & 4 & 0.45 & 0.54 & 0.66 & 0.73 & 0.51 & 0.51 & 0.55 & 0.58 & 0.56 & 0.65 & 0.74 & 0.59 \\
16 & 8 & 0.45 & 0.52 & 0.61 & 0.72 & 0.50 & 0.53 & 0.58 & 0.58 & 0.56 & 0.64 & 0.73 & 0.58 \\
16 & 16 & 0.47 & 0.51 & 0.64 & 0.77 & 0.52 & 0.49 & 0.54 & 0.57 & 0.58 & 0.66 & 0.70 & 0.59 \\
32 & 4 & 0.45 & 0.55 & 0.66 & 0.72 & 0.50 & 0.53 & 0.53 & 0.55 & 0.54 & 0.63 & 0.70 & 0.58 \\
32 & 8 & 0.46 & 0.53 & 0.65 & 0.73 & 0.49 & 0.52 & 0.54 & 0.58 & 0.57 & 0.66 & 0.74 & 0.59 \\
32 & 16 & 0.50 & 0.56 & 0.64 & 0.73 & 0.50 & 0.52 & 0.54 & 0.56 & 0.55 & 0.61 & 0.71 & 0.58 \\
64 & 4 & 0.47 & 0.55 & 0.65 & 0.70 & 0.51 & 0.55 & 0.54 & 0.56 & 0.54 & 0.63 & 0.71 & 0.58 \\
64 & 8 & 0.47 & 0.56 & 0.65 & 0.74 & 0.49 & 0.50 & 0.54 & 0.56 & 0.58 & 0.65 & 0.70 & 0.59 \\
64 & 16 & 0.48 & 0.51 & 0.66 & 0.75 & 0.52 & 0.54 & 0.53 & 0.56 & 0.56 & 0.64 & 0.72 & 0.59 \\
128 & 4 & 0.46 & 0.51 & 0.64 & 0.73 & 0.53 & 0.50 & 0.54 & 0.58 & 0.57 & 0.63 & 0.73 & 0.58 \\
128 & 8 & 0.45 & 0.53 & 0.62 & 0.73 & 0.50 & 0.53 & 0.57 & 0.56 & 0.58 & 0.64 & 0.72 & 0.58 \\
128 & 16 & 0.46 & 0.56 & 0.64 & 0.73 & 0.54 & 0.53 & 0.57 & 0.56 & 0.55 & 0.63 & 0.73 & 0.59 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_mistral_bactrian_x_11}
\end{table*}


==> tables/table_xcopa_mistral_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.47 & 0.54 & 0.63 & 0.72 & 0.52 & 0.52 & 0.54 & 0.59 & 0.57 & 0.61 & 0.74 & 0.59 \\
8 & 8 & 0.48 & 0.54 & 0.64 & 0.74 & 0.51 & 0.51 & 0.54 & 0.56 & 0.57 & 0.62 & 0.73 & 0.59 \\
8 & 16 & 0.48 & 0.53 & 0.64 & 0.74 & 0.51 & 0.51 & 0.55 & 0.57 & 0.57 & 0.64 & 0.73 & 0.59 \\
16 & 4 & 0.46 & 0.54 & 0.63 & 0.72 & 0.52 & 0.52 & 0.55 & 0.58 & 0.57 & 0.62 & 0.74 & 0.59 \\
16 & 8 & 0.47 & 0.54 & 0.64 & 0.73 & 0.51 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.73 & 0.59 \\
16 & 16 & 0.48 & 0.53 & 0.64 & 0.74 & 0.52 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.72 & 0.59 \\
32 & 4 & 0.47 & 0.54 & 0.64 & 0.73 & 0.52 & 0.52 & 0.55 & 0.58 & 0.56 & 0.62 & 0.74 & 0.59 \\
32 & 8 & 0.47 & 0.53 & 0.64 & 0.74 & 0.51 & 0.52 & 0.54 & 0.57 & 0.57 & 0.63 & 0.73 & 0.59 \\
32 & 16 & 0.47 & 0.53 & 0.64 & 0.74 & 0.52 & 0.51 & 0.55 & 0.58 & 0.56 & 0.64 & 0.72 & 0.59 \\
64 & 4 & 0.47 & 0.54 & 0.64 & 0.73 & 0.52 & 0.53 & 0.55 & 0.58 & 0.56 & 0.62 & 0.73 & 0.59 \\
64 & 8 & 0.48 & 0.54 & 0.64 & 0.74 & 0.51 & 0.51 & 0.54 & 0.57 & 0.57 & 0.63 & 0.73 & 0.59 \\
64 & 16 & 0.48 & 0.53 & 0.64 & 0.73 & 0.51 & 0.51 & 0.55 & 0.58 & 0.56 & 0.64 & 0.73 & 0.59 \\
128 & 4 & 0.46 & 0.53 & 0.64 & 0.73 & 0.52 & 0.51 & 0.54 & 0.58 & 0.56 & 0.62 & 0.73 & 0.58 \\
128 & 8 & 0.47 & 0.55 & 0.64 & 0.74 & 0.51 & 0.51 & 0.55 & 0.56 & 0.56 & 0.63 & 0.72 & 0.59 \\
128 & 16 & 0.48 & 0.54 & 0.64 & 0.73 & 0.51 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.74 & 0.59 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_mistral_bactrian}

\end{table*}


==> tables/table_xcopa_mistral_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
64 & 8 & 0.48 & 0.55 & 0.64 & 0.74 & 0.51 & 0.52 & 0.55 & 0.57 & 0.57 & 0.63 & 0.73 & 0.59 \\
64 & 16 & 0.48 & 0.53 & 0.64 & 0.74 & 0.51 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.72 & 0.59 \\
128 & 8 & 0.48 & 0.54 & 0.65 & 0.74 & 0.52 & 0.51 & 0.55 & 0.56 & 0.57 & 0.64 & 0.73 & 0.59 \\
128 & 16 & 0.48 & 0.53 & 0.64 & 0.73 & 0.52 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.72 & 0.59 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_mistral_alpaca}

\end{table*}


==> tables/table_xcopa_mistral_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.51 & 0.51 & 0.59 & 0.71 & 0.50 & 0.51 & 0.50 & 0.52 & 0.53 & 0.58 & 0.59 & 0.55 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.51 & 0.49 & 0.72 & 0.80 & 0.50 & 0.50 & 0.00 & 0.00 & 0.54 & 0.02 & 0.70 & 0.44 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.47 & 0.44 & 0.40 & 0.53 & 0.37 & 0.34 & 0.21 & 0.25 & 0.44 & 0.52 & 0.35 & 0.39 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.52 & 0.50 & 0.61 & 0.73 & 0.51 & 0.49 & 0.41 & 0.51 & 0.54 & 0.50 & 0.50 & 0.53 \\
\multicolumn{2}{c}{DV003} & 0.88 & 0.75 & 0.91 & 0.96 & 0.55 & 0.64 & 0.54 & 0.67 & 0.88 & -- & -- & 0.75 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.91 & 0.72 & 0.90 & 0.95 & 0.55 & 0.82 & 0.59 & 0.78 & 0.91 & -- & -- & 0.79 \\
\multicolumn{2}{c}{GPT-4} & \bfseries 0.99 & \bfseries 0.93 & 0.98 & \bfseries 1.00 & 0.59 & \bfseries 0.94 & 0.80 & 0.88 & \bfseries 0.97 & -- & -- & 0.90 \\
\multicolumn{2}{c}{TULRv6} & 0.77 & 0.78 & 0.93 & 0.96 & \bfseries 0.61 & 0.69 & \bfseries 0.85 & 0.87 & 0.93 & -- & -- & 0.82 \\
\multicolumn{2}{c}{BLOOMZ} & 0.48 & 0.55 & 0.86 & 0.74 & 0.50 & 0.60 & 0.67 & 0.50 & 0.54 & -- & -- & 0.60 \\
\multicolumn{2}{c}{XGLM} & 0.66 & 0.59 & 0.69 & 0.69 & 0.47 & 0.63 & 0.56 & 0.62 & 0.58 & -- & -- & 0.61 \\
\multicolumn{2}{c}{mT5} & 0.50 & 0.50 & 0.49 & 0.50 & 0.51 & 0.50 & 0.49 & 0.51 & 0.49 & -- & -- & 0.50 \\
\multicolumn{2}{c}{PALM2} & 0.97 & -- & \bfseries 0.98 & 0.98 & -- & 0.89 & -- & \bfseries 0.95 & 0.93 & \bfseries 0.98 & \bfseries 0.99 & \bfseries 0.96 \\
\midrule
rank & quantisation & et & ht & id & it & qu & sw & ta & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.47 & 0.53 & 0.63 & 0.72 & 0.52 & 0.52 & 0.55 & 0.58 & 0.57 & 0.62 & 0.73 & 0.59 \\
8 & 8 & 0.47 & 0.54 & 0.64 & 0.73 & 0.51 & 0.51 & 0.55 & 0.57 & 0.57 & 0.63 & 0.73 & 0.59 \\
8 & 16 & 0.48 & 0.53 & 0.65 & 0.73 & 0.51 & 0.52 & 0.55 & 0.57 & 0.57 & 0.64 & 0.73 & 0.59 \\
16 & 4 & 0.46 & 0.54 & 0.63 & 0.73 & 0.52 & 0.53 & 0.55 & 0.59 & 0.57 & 0.62 & 0.73 & 0.59 \\
16 & 8 & 0.48 & 0.54 & 0.64 & 0.74 & 0.52 & 0.52 & 0.55 & 0.57 & 0.56 & 0.63 & 0.73 & 0.59 \\
16 & 16 & 0.48 & 0.54 & 0.64 & 0.74 & 0.51 & 0.52 & 0.55 & 0.58 & 0.56 & 0.63 & 0.73 & 0.59 \\
32 & 4 & 0.47 & 0.54 & 0.63 & 0.73 & 0.52 & 0.53 & 0.55 & 0.58 & 0.57 & 0.62 & 0.73 & 0.59 \\
32 & 8 & 0.48 & 0.54 & 0.64 & 0.73 & 0.51 & 0.53 & 0.54 & 0.57 & 0.56 & 0.63 & 0.72 & 0.59 \\
32 & 16 & 0.48 & 0.53 & 0.64 & 0.74 & 0.52 & 0.52 & 0.54 & 0.57 & 0.56 & 0.63 & 0.74 & 0.59 \\
64 & 4 & 0.47 & 0.54 & 0.63 & 0.72 & 0.52 & 0.52 & 0.55 & 0.58 & 0.57 & 0.61 & 0.73 & 0.59 \\
64 & 8 & 0.48 & 0.54 & 0.65 & 0.74 & 0.52 & 0.51 & 0.55 & 0.57 & 0.56 & 0.63 & 0.73 & 0.59 \\
64 & 16 & 0.48 & 0.54 & 0.64 & 0.74 & 0.51 & 0.52 & 0.55 & 0.58 & 0.56 & 0.64 & 0.73 & 0.59 \\
128 & 4 & 0.47 & 0.54 & 0.63 & 0.72 & 0.52 & 0.52 & 0.55 & 0.58 & 0.57 & 0.61 & 0.73 & 0.58 \\
128 & 8 & 0.48 & 0.54 & 0.64 & 0.74 & 0.52 & 0.52 & 0.55 & 0.57 & 0.57 & 0.63 & 0.72 & 0.59 \\
128 & 16 & 0.48 & 0.53 & 0.64 & 0.74 & 0.52 & 0.51 & 0.55 & 0.57 & 0.56 & 0.63 & 0.73 & 0.59 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on XCOPA \cite{ponti2020xcopa}.}
\label{tab:results_xcopa_mistral_multialpaca}

\end{table*}


==> tables/table_xlsum_llama_Bactrian-X-11.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
8 & 8 & 0.02 & 0.04 & 0.14 & 0.05 & 0.01 & 0.09 & 0.06 & 0.06 \\
8 & 16 & 0.02 & 0.07 & 0.15 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
16 & 4 & 0.00 & 0.03 & 0.16 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
16 & 8 & 0.01 & 0.03 & 0.15 & 0.05 & 0.02 & 0.10 & 0.06 & 0.06 \\
16 & 16 & 0.02 & 0.07 & 0.15 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
32 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.11 & 0.05 & 0.06 \\
32 & 8 & 0.02 & 0.03 & 0.14 & 0.05 & 0.01 & 0.09 & 0.05 & 0.06 \\
32 & 16 & 0.02 & 0.07 & 0.15 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
64 & 4 & 0.00 & 0.04 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
64 & 8 & 0.02 & 0.04 & 0.16 & 0.06 & 0.01 & 0.10 & 0.07 & 0.06 \\
64 & 16 & 0.02 & 0.07 & 0.15 & 0.10 & 0.02 & 0.09 & 0.06 & 0.07 \\
128 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
128 & 8 & 0.02 & 0.03 & 0.15 & 0.05 & 0.01 & 0.10 & 0.07 & 0.06 \\
128 & 16 & 0.02 & 0.07 & 0.15 & 0.10 & 0.02 & 0.09 & 0.06 & 0.07 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_llama_bactrian_x_11}
\end{table*}


==> tables/table_xlsum_llama_Bactrian-X-22.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
8 & 8 & 0.02 & 0.04 & 0.15 & 0.05 & 0.01 & 0.09 & 0.06 & 0.06 \\
8 & 16 & 0.02 & 0.07 & 0.14 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
16 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
16 & 8 & 0.01 & 0.04 & 0.15 & 0.05 & 0.02 & 0.10 & 0.06 & 0.06 \\
16 & 16 & 0.02 & 0.07 & 0.14 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
32 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.11 & 0.05 & 0.06 \\
32 & 8 & 0.02 & 0.04 & 0.15 & 0.06 & 0.01 & 0.09 & 0.06 & 0.06 \\
32 & 16 & 0.02 & 0.07 & 0.15 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
64 & 4 & 0.00 & 0.04 & 0.15 & 0.05 & 0.00 & 0.12 & 0.05 & 0.06 \\
64 & 8 & 0.02 & 0.04 & 0.15 & 0.05 & 0.01 & 0.09 & 0.07 & 0.06 \\
64 & 16 & 0.02 & 0.07 & 0.14 & 0.10 & 0.02 & 0.10 & 0.06 & 0.07 \\
128 & 4 & 0.00 & 0.04 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
128 & 8 & 0.02 & 0.04 & 0.15 & 0.06 & 0.01 & 0.10 & 0.07 & 0.06 \\
128 & 16 & 0.02 & 0.07 & 0.14 & 0.10 & 0.02 & 0.10 & 0.06 & 0.07 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_llama_bactrian}

\end{table*}


==> tables/table_xlsum_llama_alpaca.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
64 & 8 & 0.00 & 0.03 & 0.14 & 0.05 & 0.01 & 0.08 & 0.05 & 0.05 \\
64 & 16 & 0.02 & 0.07 & 0.15 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
128 & 8 & 0.01 & 0.04 & 0.15 & 0.06 & 0.02 & 0.09 & 0.06 & 0.06 \\
128 & 16 & 0.02 & 0.07 & 0.14 & 0.09 & 0.02 & 0.10 & 0.06 & 0.07 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_llama_alpaca}

\end{table*}


==> tables/table_xlsum_llama_multialpaca.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
8 & 8 & 0.02 & 0.04 & 0.15 & 0.06 & 0.02 & 0.09 & 0.06 & 0.06 \\
8 & 16 & 0.02 & 0.26 & 0.14 & 0.08 & 0.02 & 0.10 & 0.06 & 0.10 \\
16 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
16 & 8 & 0.02 & 0.04 & 0.15 & 0.06 & 0.02 & 0.09 & 0.05 & 0.06 \\
16 & 16 & 0.02 & 0.26 & 0.14 & 0.08 & 0.02 & 0.10 & 0.06 & 0.10 \\
32 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.11 & 0.05 & 0.06 \\
32 & 8 & 0.01 & 0.04 & 0.15 & 0.06 & 0.01 & 0.10 & 0.06 & 0.06 \\
32 & 16 & 0.02 & 0.26 & 0.14 & 0.08 & 0.02 & 0.10 & 0.06 & 0.10 \\
64 & 4 & 0.00 & 0.04 & 0.15 & 0.05 & 0.00 & 0.12 & 0.05 & 0.06 \\
64 & 8 & 0.01 & 0.04 & 0.15 & 0.06 & 0.01 & 0.09 & 0.06 & 0.06 \\
64 & 16 & 0.02 & 0.26 & 0.14 & 0.07 & 0.02 & 0.11 & 0.06 & 0.10 \\
128 & 4 & 0.00 & 0.03 & 0.15 & 0.05 & 0.00 & 0.13 & 0.05 & 0.06 \\
128 & 8 & 0.01 & 0.04 & 0.15 & 0.06 & 0.02 & 0.08 & 0.06 & 0.06 \\
128 & 16 & 0.02 & 0.26 & 0.14 & 0.08 & 0.02 & 0.10 & 0.06 & 0.10 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_llama_multialpaca}

\end{table*}


==> tables/table_xlsum_mistral_Bactrian-X-11.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.29 & 0.07 & 0.24 & 0.00 & 0.00 & 0.06 & 0.09 \\
8 & 8 & 0.00 & 0.29 & 0.09 & 0.23 & 0.00 & 0.02 & 0.05 & 0.10 \\
8 & 16 & 0.00 & 0.28 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
16 & 4 & 0.00 & 0.29 & 0.07 & 0.25 & 0.00 & 0.00 & 0.06 & 0.10 \\
16 & 8 & 0.00 & 0.29 & 0.08 & 0.23 & 0.00 & 0.02 & 0.05 & 0.10 \\
16 & 16 & 0.00 & 0.30 & 0.08 & 0.24 & 0.00 & 0.02 & 0.05 & 0.10 \\
32 & 4 & 0.00 & 0.29 & 0.07 & 0.23 & 0.00 & 0.00 & 0.06 & 0.09 \\
32 & 8 & 0.00 & 0.29 & 0.09 & 0.24 & 0.00 & 0.01 & 0.05 & 0.10 \\
32 & 16 & 0.00 & 0.28 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
64 & 4 & 0.00 & 0.31 & 0.07 & 0.23 & 0.00 & 0.01 & 0.06 & 0.10 \\
64 & 8 & 0.00 & 0.30 & 0.08 & 0.26 & 0.00 & 0.02 & 0.06 & 0.10 \\
64 & 16 & 0.00 & 0.29 & 0.08 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 4 & 0.00 & 0.30 & 0.08 & 0.22 & 0.00 & 0.01 & 0.05 & 0.09 \\
128 & 8 & 0.01 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 16 & 0.00 & 0.28 & 0.10 & 0.27 & 0.00 & 0.02 & 0.05 & 0.10 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_mistral_bactrian_x_11}
\end{table*}


==> tables/table_xlsum_mistral_Bactrian-X-22.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.30 & 0.07 & 0.24 & 0.00 & 0.00 & 0.06 & 0.10 \\
8 & 8 & 0.00 & 0.29 & 0.09 & 0.24 & 0.00 & 0.02 & 0.05 & 0.10 \\
8 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
16 & 4 & 0.00 & 0.29 & 0.07 & 0.24 & 0.00 & 0.00 & 0.06 & 0.10 \\
16 & 8 & 0.00 & 0.29 & 0.09 & 0.24 & 0.00 & 0.02 & 0.05 & 0.10 \\
16 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
32 & 4 & 0.00 & 0.30 & 0.07 & 0.23 & 0.00 & 0.00 & 0.06 & 0.10 \\
32 & 8 & 0.00 & 0.29 & 0.09 & 0.24 & 0.00 & 0.01 & 0.05 & 0.10 \\
32 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
64 & 4 & 0.00 & 0.30 & 0.07 & 0.24 & 0.00 & 0.01 & 0.06 & 0.10 \\
64 & 8 & 0.00 & 0.29 & 0.08 & 0.25 & 0.00 & 0.02 & 0.06 & 0.10 \\
64 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 4 & 0.00 & 0.30 & 0.08 & 0.23 & 0.00 & 0.01 & 0.05 & 0.10 \\
128 & 8 & 0.01 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 16 & 0.00 & 0.29 & 0.10 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_mistral_bactrian}

\end{table*}


==> tables/table_xlsum_mistral_alpaca.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
64 & 8 & 0.01 & 0.29 & 0.10 & 0.24 & 0.00 & 0.02 & 0.05 & 0.10 \\
64 & 16 & 0.01 & 0.29 & 0.10 & 0.25 & 0.00 & 0.01 & 0.05 & 0.10 \\
128 & 8 & 0.01 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 16 & 0.00 & 0.29 & 0.11 & 0.25 & 0.00 & 0.01 & 0.05 & 0.10 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_mistral_alpaca}

\end{table*}


==> tables/table_xlsum_mistral_multialpaca.tex <==
\begin{table*}
\footnotesize
\centering
\begin{tabular}{rrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-70B-Chat} & \bfseries 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.20 & 0.08 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.25 & 0.26 & 0.21 & 0.26 & 0.24 & 0.26 & 0.22 & 0.24 \\
\multicolumn{2}{c}{GPT-4} & 0.23 & 0.27 & 0.20 & 0.23 & 0.24 & 0.29 & 0.31 & 0.25 \\
\multicolumn{2}{c}{mT5} & 0.31 & \bfseries 0.35 & \bfseries 0.27 & 0.23 & \bfseries 0.34 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.33 \\
\multicolumn{2}{c}{PALM2} & 0.06 & 0.00 & 0.00 & \bfseries 0.31 & 0.03 & 0.00 & -- & 0.07 \\
\midrule
rank & quantisation & ar & en & es & fr & hi & jp & zh & avg \\
\midrule
8 & 4 & 0.00 & 0.30 & 0.08 & 0.24 & 0.00 & 0.00 & 0.06 & 0.10 \\
8 & 8 & 0.00 & 0.29 & 0.08 & 0.25 & 0.00 & 0.02 & 0.06 & 0.10 \\
8 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
16 & 4 & 0.00 & 0.30 & 0.07 & 0.24 & 0.00 & 0.00 & 0.06 & 0.10 \\
16 & 8 & 0.00 & 0.29 & 0.08 & 0.24 & 0.00 & 0.02 & 0.06 & 0.10 \\
16 & 16 & 0.00 & 0.29 & 0.08 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
32 & 4 & 0.00 & 0.30 & 0.08 & 0.23 & 0.00 & 0.00 & 0.06 & 0.10 \\
32 & 8 & 0.00 & 0.29 & 0.08 & 0.26 & 0.00 & 0.01 & 0.05 & 0.10 \\
32 & 16 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
64 & 4 & 0.00 & 0.30 & 0.08 & 0.23 & 0.00 & 0.00 & 0.06 & 0.10 \\
64 & 8 & 0.00 & 0.30 & 0.08 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
64 & 16 & 0.00 & 0.28 & 0.10 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
128 & 4 & 0.00 & 0.30 & 0.08 & 0.23 & 0.00 & 0.01 & 0.06 & 0.10 \\
128 & 8 & 0.00 & 0.29 & 0.09 & 0.25 & 0.00 & 0.01 & 0.06 & 0.10 \\
128 & 16 & 0.00 & 0.29 & 0.08 & 0.25 & 0.00 & 0.02 & 0.05 & 0.10 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on XLSum \cite{hasan-etal-2021-xl}.}
\label{tab:results_xlsum_mistral_multialpaca}

\end{table*}


==> tables/table_xnli_llama_Bactrian-X-11.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.31 & 0.33 & 0.34 & 0.34 & 0.34 & 0.35 & 0.32 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.31 & 0.34 & 0.33 & 0.33 \\
8 & 8 & 0.33 & 0.34 & 0.34 & 0.34 & 0.35 & 0.33 & 0.34 & 0.33 & 0.35 & 0.31 & 0.33 & 0.33 & 0.39 & 0.32 & 0.36 & 0.34 \\
8 & 16 & 0.33 & 0.36 & 0.35 & 0.32 & 0.36 & 0.36 & 0.38 & 0.33 & 0.36 & 0.34 & 0.35 & 0.34 & 0.35 & 0.34 & 0.38 & 0.35 \\
16 & 4 & 0.31 & 0.33 & 0.35 & 0.34 & 0.34 & 0.33 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.32 & 0.33 & 0.35 & 0.33 & 0.33 \\
16 & 8 & 0.35 & 0.33 & 0.36 & 0.33 & 0.33 & 0.36 & 0.35 & 0.34 & 0.35 & 0.31 & 0.34 & 0.35 & 0.37 & 0.35 & 0.36 & 0.35 \\
16 & 16 & 0.34 & 0.35 & 0.35 & 0.33 & 0.34 & 0.33 & 0.37 & 0.33 & 0.36 & 0.34 & 0.35 & 0.33 & 0.36 & 0.34 & 0.36 & 0.35 \\
32 & 4 & 0.32 & 0.35 & 0.34 & 0.33 & 0.32 & 0.32 & 0.31 & 0.32 & 0.32 & 0.33 & 0.34 & 0.32 & 0.31 & 0.34 & 0.32 & 0.33 \\
32 & 8 & 0.34 & 0.34 & 0.34 & 0.33 & 0.35 & 0.37 & 0.36 & 0.33 & 0.32 & 0.35 & 0.32 & 0.35 & 0.38 & 0.33 & 0.36 & 0.35 \\
32 & 16 & 0.35 & 0.35 & 0.34 & 0.34 & 0.36 & 0.34 & 0.37 & 0.32 & 0.35 & 0.33 & 0.33 & 0.35 & 0.34 & 0.34 & 0.34 & 0.34 \\
64 & 4 & 0.32 & 0.36 & 0.35 & 0.33 & 0.32 & 0.32 & 0.31 & 0.35 & 0.33 & 0.33 & 0.33 & 0.31 & 0.31 & 0.33 & 0.33 & 0.33 \\
64 & 8 & 0.35 & 0.34 & 0.36 & 0.34 & 0.34 & 0.39 & 0.35 & 0.33 & 0.33 & 0.32 & 0.34 & 0.32 & 0.36 & 0.34 & 0.35 & 0.34 \\
64 & 16 & 0.34 & 0.34 & 0.33 & 0.34 & 0.36 & 0.36 & 0.37 & 0.35 & 0.34 & 0.33 & 0.34 & 0.34 & 0.35 & 0.32 & 0.36 & 0.35 \\
128 & 4 & 0.33 & 0.34 & 0.35 & 0.32 & 0.33 & 0.33 & 0.34 & 0.33 & 0.32 & 0.35 & 0.31 & 0.31 & 0.32 & 0.35 & 0.31 & 0.33 \\
128 & 8 & 0.37 & 0.34 & 0.36 & 0.35 & 0.34 & 0.36 & 0.38 & 0.32 & 0.33 & 0.31 & 0.35 & 0.35 & 0.37 & 0.32 & 0.37 & 0.35 \\
128 & 16 & 0.34 & 0.35 & 0.34 & 0.34 & 0.34 & 0.37 & 0.35 & 0.33 & 0.34 & 0.32 & 0.33 & 0.35 & 0.36 & 0.33 & 0.35 & 0.34 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_llama_bactrian_x_11}
\end{table*}


==> tables/table_xnli_llama_Bactrian-X-22.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 & 0.34 & 0.33 & 0.31 & 0.33 & 0.33 & 0.33 \\
8 & 8 & 0.34 & 0.34 & 0.35 & 0.34 & 0.35 & 0.35 & 0.36 & 0.33 & 0.35 & 0.32 & 0.34 & 0.33 & 0.37 & 0.34 & 0.36 & 0.34 \\
8 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.34 & 0.34 & 0.34 & 0.35 & 0.34 & 0.36 & 0.35 \\
16 & 4 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 \\
16 & 8 & 0.35 & 0.33 & 0.36 & 0.34 & 0.35 & 0.36 & 0.35 & 0.33 & 0.34 & 0.33 & 0.34 & 0.34 & 0.37 & 0.34 & 0.36 & 0.35 \\
16 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.34 & 0.37 & 0.33 & 0.35 & 0.33 & 0.34 & 0.35 & 0.35 & 0.34 & 0.36 & 0.35 \\
32 & 4 & 0.32 & 0.34 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.32 & 0.33 & 0.33 & 0.32 & 0.32 & 0.34 & 0.33 & 0.33 \\
32 & 8 & 0.34 & 0.34 & 0.35 & 0.33 & 0.34 & 0.37 & 0.36 & 0.34 & 0.33 & 0.34 & 0.34 & 0.34 & 0.37 & 0.33 & 0.36 & 0.35 \\
32 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.33 & 0.33 & 0.35 & 0.35 & 0.34 & 0.36 & 0.35 \\
64 & 4 & 0.32 & 0.34 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.31 & 0.34 & 0.33 & 0.33 \\
64 & 8 & 0.35 & 0.34 & 0.35 & 0.34 & 0.35 & 0.37 & 0.36 & 0.34 & 0.35 & 0.32 & 0.34 & 0.34 & 0.36 & 0.33 & 0.35 & 0.35 \\
64 & 16 & 0.34 & 0.35 & 0.34 & 0.34 & 0.34 & 0.36 & 0.37 & 0.33 & 0.35 & 0.33 & 0.34 & 0.35 & 0.35 & 0.34 & 0.36 & 0.35 \\
128 & 4 & 0.32 & 0.33 & 0.35 & 0.33 & 0.34 & 0.33 & 0.33 & 0.34 & 0.33 & 0.33 & 0.32 & 0.32 & 0.31 & 0.34 & 0.33 & 0.33 \\
128 & 8 & 0.35 & 0.34 & 0.36 & 0.34 & 0.36 & 0.36 & 0.37 & 0.33 & 0.33 & 0.33 & 0.34 & 0.35 & 0.36 & 0.33 & 0.36 & 0.35 \\
128 & 16 & 0.34 & 0.35 & 0.34 & 0.34 & 0.34 & 0.36 & 0.36 & 0.33 & 0.34 & 0.33 & 0.34 & 0.35 & 0.35 & 0.34 & 0.35 & 0.34 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_llama_bactrian}

\end{table*}


==> tables/table_xnli_llama_alpaca.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
64 & 8 & 0.34 & 0.34 & 0.36 & 0.34 & 0.35 & 0.37 & 0.36 & 0.34 & 0.33 & 0.33 & 0.34 & 0.34 & 0.37 & 0.33 & 0.35 & 0.35 \\
64 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.33 & 0.34 & 0.35 & 0.35 & 0.34 & 0.36 & 0.35 \\
128 & 8 & 0.34 & 0.34 & 0.36 & 0.34 & 0.34 & 0.36 & 0.35 & 0.34 & 0.34 & 0.33 & 0.34 & 0.34 & 0.36 & 0.34 & 0.36 & 0.35 \\
128 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.33 & 0.34 & 0.35 & 0.36 & 0.34 & 0.36 & 0.35 \\
\bottomrule
\end{tabular}
\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_llama_alpaca}
\end{table*}


==> tables/table_xnli_llama_multialpaca.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 & 0.34 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 \\
8 & 8 & 0.34 & 0.34 & 0.35 & 0.34 & 0.35 & 0.34 & 0.35 & 0.34 & 0.34 & 0.33 & 0.34 & 0.34 & 0.35 & 0.32 & 0.38 & 0.34 \\
8 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.34 & 0.34 & 0.35 & 0.36 & 0.34 & 0.36 & 0.35 \\
16 & 4 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.34 & 0.32 & 0.34 & 0.33 & 0.33 & 0.34 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 \\
16 & 8 & 0.34 & 0.35 & 0.36 & 0.34 & 0.34 & 0.38 & 0.37 & 0.34 & 0.33 & 0.32 & 0.34 & 0.35 & 0.37 & 0.33 & 0.36 & 0.35 \\
16 & 16 & 0.34 & 0.35 & 0.34 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.34 & 0.34 & 0.34 & 0.35 & 0.35 & 0.34 & 0.36 & 0.35 \\
32 & 4 & 0.32 & 0.34 & 0.34 & 0.33 & 0.34 & 0.33 & 0.32 & 0.34 & 0.32 & 0.33 & 0.33 & 0.33 & 0.31 & 0.34 & 0.33 & 0.33 \\
32 & 8 & 0.35 & 0.34 & 0.34 & 0.34 & 0.34 & 0.35 & 0.35 & 0.33 & 0.34 & 0.33 & 0.34 & 0.35 & 0.36 & 0.32 & 0.35 & 0.34 \\
32 & 16 & 0.34 & 0.34 & 0.34 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.34 & 0.33 & 0.34 & 0.35 & 0.35 & 0.33 & 0.35 & 0.34 \\
64 & 4 & 0.32 & 0.34 & 0.34 & 0.33 & 0.34 & 0.33 & 0.33 & 0.34 & 0.33 & 0.33 & 0.33 & 0.33 & 0.31 & 0.34 & 0.33 & 0.33 \\
64 & 8 & 0.35 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.34 & 0.32 & 0.34 & 0.35 & 0.37 & 0.33 & 0.34 & 0.35 \\
64 & 16 & 0.34 & 0.34 & 0.35 & 0.34 & 0.34 & 0.36 & 0.36 & 0.33 & 0.35 & 0.33 & 0.34 & 0.35 & 0.35 & 0.33 & 0.35 & 0.34 \\
128 & 4 & 0.32 & 0.33 & 0.34 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 & 0.33 & 0.33 & 0.32 & 0.34 & 0.33 & 0.33 \\
128 & 8 & 0.34 & 0.34 & 0.37 & 0.34 & 0.35 & 0.36 & 0.36 & 0.34 & 0.34 & 0.32 & 0.34 & 0.35 & 0.36 & 0.33 & 0.37 & 0.35 \\
128 & 16 & 0.34 & 0.35 & 0.35 & 0.34 & 0.34 & 0.35 & 0.37 & 0.33 & 0.35 & 0.33 & 0.33 & 0.35 & 0.35 & 0.33 & 0.36 & 0.35 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_llama_multialpaca}

\end{table*}


==> tables/table_xnli_mistral_Bactrian-X-11.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.50 & 0.55 & 0.54 & 0.51 & 0.68 & 0.56 & 0.56 & 0.47 & 0.51 & 0.42 & 0.51 & 0.45 & 0.45 & 0.47 & 0.61 & 0.52 \\
8 & 8 & 0.47 & 0.53 & 0.54 & 0.51 & 0.65 & 0.59 & 0.55 & 0.48 & 0.52 & 0.36 & 0.54 & 0.43 & 0.44 & 0.47 & 0.59 & 0.51 \\
8 & 16 & 0.46 & 0.54 & 0.53 & 0.55 & 0.63 & 0.60 & 0.55 & 0.52 & 0.55 & 0.38 & 0.54 & 0.43 & 0.44 & 0.46 & 0.57 & 0.52 \\
16 & 4 & 0.50 & 0.55 & 0.54 & 0.52 & 0.67 & 0.57 & 0.55 & 0.46 & 0.51 & 0.45 & 0.50 & 0.45 & 0.43 & 0.48 & 0.56 & 0.51 \\
16 & 8 & 0.49 & 0.52 & 0.53 & 0.52 & 0.71 & 0.56 & 0.56 & 0.50 & 0.51 & 0.37 & 0.51 & 0.44 & 0.45 & 0.45 & 0.61 & 0.51 \\
16 & 16 & 0.49 & 0.56 & 0.55 & 0.51 & 0.67 & 0.60 & 0.55 & 0.50 & 0.52 & 0.37 & 0.50 & 0.41 & 0.49 & 0.47 & 0.56 & 0.52 \\
32 & 4 & 0.51 & 0.56 & 0.53 & 0.52 & 0.68 & 0.59 & 0.54 & 0.46 & 0.53 & 0.45 & 0.48 & 0.45 & 0.43 & 0.45 & 0.58 & 0.52 \\
32 & 8 & 0.48 & 0.54 & 0.52 & 0.51 & 0.66 & 0.58 & 0.54 & 0.49 & 0.51 & 0.39 & 0.50 & 0.42 & 0.44 & 0.45 & 0.61 & 0.51 \\
32 & 16 & 0.47 & 0.54 & 0.55 & 0.52 & 0.64 & 0.58 & 0.57 & 0.52 & 0.51 & 0.38 & 0.50 & 0.43 & 0.47 & 0.47 & 0.59 & 0.52 \\
64 & 4 & 0.49 & 0.57 & 0.52 & 0.50 & 0.64 & 0.55 & 0.53 & 0.50 & 0.51 & 0.47 & 0.48 & 0.45 & 0.48 & 0.45 & 0.56 & 0.51 \\
64 & 8 & 0.48 & 0.53 & 0.55 & 0.49 & 0.65 & 0.59 & 0.54 & 0.49 & 0.52 & 0.37 & 0.51 & 0.42 & 0.44 & 0.47 & 0.59 & 0.51 \\
64 & 16 & 0.49 & 0.54 & 0.55 & 0.51 & 0.63 & 0.60 & 0.54 & 0.49 & 0.54 & 0.36 & 0.50 & 0.43 & 0.47 & 0.48 & 0.59 & 0.51 \\
128 & 4 & 0.50 & 0.57 & 0.51 & 0.49 & 0.62 & 0.56 & 0.55 & 0.48 & 0.53 & 0.43 & 0.47 & 0.44 & 0.47 & 0.45 & 0.56 & 0.51 \\
128 & 8 & 0.50 & 0.53 & 0.57 & 0.53 & 0.69 & 0.59 & 0.53 & 0.51 & 0.54 & 0.38 & 0.56 & 0.43 & 0.46 & 0.46 & 0.63 & 0.53 \\
128 & 16 & 0.45 & 0.55 & 0.53 & 0.50 & 0.64 & 0.62 & 0.54 & 0.49 & 0.50 & 0.37 & 0.50 & 0.42 & 0.45 & 0.47 & 0.57 & 0.51 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_mistral_bactrian_x_11}
\end{table*}


==> tables/table_xnli_mistral_Bactrian-X-22.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.51 & 0.56 & 0.54 & 0.53 & 0.66 & 0.57 & 0.55 & 0.46 & 0.53 & 0.43 & 0.49 & 0.45 & 0.43 & 0.47 & 0.58 & 0.52 \\
8 & 8 & 0.49 & 0.51 & 0.53 & 0.51 & 0.67 & 0.58 & 0.53 & 0.49 & 0.52 & 0.37 & 0.53 & 0.42 & 0.46 & 0.46 & 0.58 & 0.51 \\
8 & 16 & 0.48 & 0.55 & 0.53 & 0.53 & 0.65 & 0.60 & 0.56 & 0.50 & 0.53 & 0.38 & 0.52 & 0.42 & 0.46 & 0.47 & 0.58 & 0.52 \\
16 & 4 & 0.52 & 0.56 & 0.54 & 0.52 & 0.65 & 0.58 & 0.56 & 0.47 & 0.53 & 0.44 & 0.49 & 0.45 & 0.43 & 0.48 & 0.58 & 0.52 \\
16 & 8 & 0.48 & 0.51 & 0.52 & 0.51 & 0.67 & 0.57 & 0.54 & 0.49 & 0.52 & 0.37 & 0.51 & 0.42 & 0.45 & 0.45 & 0.59 & 0.51 \\
16 & 16 & 0.48 & 0.55 & 0.54 & 0.51 & 0.66 & 0.60 & 0.55 & 0.50 & 0.53 & 0.38 & 0.52 & 0.42 & 0.47 & 0.47 & 0.58 & 0.52 \\
32 & 4 & 0.53 & 0.56 & 0.53 & 0.52 & 0.65 & 0.57 & 0.55 & 0.47 & 0.53 & 0.44 & 0.48 & 0.44 & 0.44 & 0.47 & 0.58 & 0.52 \\
32 & 8 & 0.49 & 0.52 & 0.52 & 0.51 & 0.68 & 0.58 & 0.54 & 0.49 & 0.53 & 0.38 & 0.52 & 0.42 & 0.45 & 0.46 & 0.59 & 0.51 \\
32 & 16 & 0.47 & 0.54 & 0.55 & 0.51 & 0.65 & 0.60 & 0.55 & 0.50 & 0.53 & 0.38 & 0.52 & 0.42 & 0.47 & 0.46 & 0.59 & 0.52 \\
64 & 4 & 0.52 & 0.56 & 0.54 & 0.52 & 0.65 & 0.58 & 0.55 & 0.48 & 0.52 & 0.44 & 0.49 & 0.44 & 0.46 & 0.47 & 0.58 & 0.52 \\
64 & 8 & 0.48 & 0.52 & 0.53 & 0.51 & 0.68 & 0.58 & 0.54 & 0.49 & 0.53 & 0.38 & 0.53 & 0.42 & 0.46 & 0.46 & 0.59 & 0.51 \\
64 & 16 & 0.47 & 0.54 & 0.56 & 0.51 & 0.65 & 0.60 & 0.55 & 0.50 & 0.53 & 0.38 & 0.52 & 0.43 & 0.47 & 0.46 & 0.59 & 0.52 \\
128 & 4 & 0.50 & 0.57 & 0.54 & 0.49 & 0.64 & 0.58 & 0.54 & 0.47 & 0.52 & 0.42 & 0.50 & 0.45 & 0.47 & 0.45 & 0.58 & 0.51 \\
128 & 8 & 0.48 & 0.53 & 0.55 & 0.51 & 0.69 & 0.59 & 0.55 & 0.49 & 0.54 & 0.38 & 0.53 & 0.43 & 0.46 & 0.48 & 0.60 & 0.52 \\
128 & 16 & 0.46 & 0.53 & 0.55 & 0.50 & 0.65 & 0.59 & 0.54 & 0.50 & 0.52 & 0.37 & 0.52 & 0.43 & 0.45 & 0.45 & 0.58 & 0.51 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_mistral_bactrian}

\end{table*}


==> tables/table_xnli_mistral_alpaca.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
64 & 8 & 0.47 & 0.55 & 0.56 & 0.50 & 0.69 & 0.59 & 0.55 & 0.50 & 0.54 & 0.37 & 0.52 & 0.45 & 0.47 & 0.47 & 0.59 & 0.52 \\
64 & 16 & 0.47 & 0.57 & 0.57 & 0.53 & 0.68 & 0.62 & 0.57 & 0.51 & 0.54 & 0.38 & 0.53 & 0.45 & 0.46 & 0.47 & 0.60 & 0.53 \\
128 & 8 & 0.46 & 0.53 & 0.54 & 0.51 & 0.68 & 0.58 & 0.54 & 0.49 & 0.53 & 0.36 & 0.52 & 0.43 & 0.46 & 0.46 & 0.57 & 0.51 \\
128 & 16 & 0.48 & 0.56 & 0.55 & 0.51 & 0.66 & 0.61 & 0.56 & 0.50 & 0.53 & 0.37 & 0.53 & 0.43 & 0.46 & 0.45 & 0.59 & 0.52 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_mistral_alpaca}

\end{table*}


==> tables/table_xnli_mistral_multialpaca.tex <==
\begin{table*}
\tiny
\centering
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.39 & 0.45 & 0.45 & 0.39 & 0.56 & 0.50 & 0.50 & 0.37 & 0.48 & 0.33 & 0.35 & 0.40 & 0.36 & 0.41 & 0.45 & 0.43 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.37 & 0.51 & 0.50 & 0.00 & 0.55 & 0.51 & 0.52 & 0.00 & 0.50 & 0.36 & 0.00 & 0.45 & 0.29 & 0.48 & 0.48 & 0.37 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.35 & 0.55 & 0.58 & 0.41 & 0.63 & 0.55 & 0.55 & 0.31 & 0.55 & 0.39 & 0.35 & 0.49 & 0.42 & 0.49 & 0.51 & 0.48 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.35 & 0.40 & 0.38 & 0.35 & 0.43 & 0.41 & 0.41 & 0.35 & 0.43 & 0.34 & 0.33 & 0.40 & 0.34 & 0.33 & 0.40 & 0.38 \\
\multicolumn{2}{c}{DV003} & 0.52 & 0.62 & 0.66 & 0.60 & 0.80 & 0.71 & 0.66 & 0.48 & 0.62 & 0.50 & 0.51 & 0.58 & 0.50 & 0.56 & 0.58 & 0.59 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.59 & 0.64 & 0.67 & 0.65 & 0.76 & 0.70 & 0.68 & 0.55 & 0.62 & 0.56 & 0.54 & 0.63 & 0.49 & 0.61 & 0.62 & 0.62 \\
\multicolumn{2}{c}{GPT-4} & 0.73 & 0.77 & 0.79 & 0.79 & 0.85 & 0.79 & 0.79 & 0.72 & 0.74 & 0.71 & 0.69 & 0.76 & 0.68 & 0.74 & 0.75 & 0.75 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.89 & \bfseries 0.91 & \bfseries 0.90 & \bfseries 0.90 & \bfseries 0.93 & \bfseries 0.91 & \bfseries 0.91 & \bfseries 0.86 & \bfseries 0.89 & \bfseries 0.85 & \bfseries 0.88 & \bfseries 0.88 & \bfseries 0.83 & \bfseries 0.89 & \bfseries 0.88 & \bfseries 0.89 \\
\multicolumn{2}{c}{BLOOMZ} & 0.61 & 0.47 & 0.54 & 0.47 & 0.67 & 0.61 & 0.61 & 0.57 & 0.53 & 0.50 & 0.44 & 0.43 & 0.50 & 0.61 & 0.57 & 0.54 \\
\multicolumn{2}{c}{XLM-R} & 0.77 & 0.83 & 0.82 & 0.81 & 0.89 & 0.84 & 0.82 & 0.76 & 0.79 & 0.71 & 0.77 & 0.78 & 0.72 & 0.79 & 0.78 & 0.79 \\
\multicolumn{2}{c}{mBERT} & 0.64 & 0.68 & 0.70 & 0.65 & 0.81 & 0.73 & 0.73 & 0.59 & 0.68 & 0.50 & 0.54 & 0.61 & 0.57 & 0.69 & 0.68 & 0.65 \\
\multicolumn{2}{c}{XGLM} & 0.46 & 0.49 & 0.46 & 0.49 & 0.53 & 0.46 & 0.49 & 0.47 & 0.49 & 0.45 & 0.47 & 0.45 & 0.43 & 0.48 & 0.49 & 0.47 \\
\multicolumn{2}{c}{mT5} & 0.73 & 0.79 & 0.77 & 0.77 & 0.85 & 0.80 & 0.79 & 0.71 & 0.77 & 0.69 & 0.73 & 0.73 & 0.68 & 0.74 & 0.74 & 0.75 \\
\multicolumn{2}{c}{PALM2} & 0.79 & 0.81 & 0.84 & 0.84 & 0.89 & 0.84 & 0.18 & 0.77 & 0.80 & 0.77 & 0.78 & 0.79 & -- & 0.79 & 0.80 & 0.76 \\
\midrule
rank & quantisation & ar & bg & de & el & en & es & fr & hi & ru & sw & th & tr & ur & vi & zh & avg \\
\midrule
8 & 4 & 0.52 & 0.56 & 0.54 & 0.52 & 0.66 & 0.58 & 0.56 & 0.47 & 0.53 & 0.43 & 0.49 & 0.45 & 0.44 & 0.47 & 0.60 & 0.52 \\
8 & 8 & 0.49 & 0.53 & 0.51 & 0.51 & 0.67 & 0.58 & 0.53 & 0.49 & 0.53 & 0.37 & 0.52 & 0.42 & 0.46 & 0.46 & 0.59 & 0.51 \\
8 & 16 & 0.48 & 0.55 & 0.55 & 0.51 & 0.65 & 0.59 & 0.55 & 0.51 & 0.53 & 0.38 & 0.53 & 0.43 & 0.46 & 0.46 & 0.58 & 0.52 \\
16 & 4 & 0.52 & 0.56 & 0.54 & 0.52 & 0.66 & 0.57 & 0.55 & 0.48 & 0.53 & 0.44 & 0.50 & 0.45 & 0.45 & 0.48 & 0.58 & 0.52 \\
16 & 8 & 0.49 & 0.52 & 0.54 & 0.51 & 0.68 & 0.58 & 0.54 & 0.49 & 0.53 & 0.37 & 0.53 & 0.42 & 0.46 & 0.46 & 0.60 & 0.51 \\
16 & 16 & 0.48 & 0.54 & 0.54 & 0.51 & 0.65 & 0.60 & 0.56 & 0.51 & 0.53 & 0.38 & 0.52 & 0.43 & 0.46 & 0.47 & 0.58 & 0.52 \\
32 & 4 & 0.53 & 0.57 & 0.54 & 0.52 & 0.65 & 0.58 & 0.55 & 0.48 & 0.54 & 0.44 & 0.49 & 0.45 & 0.45 & 0.49 & 0.59 & 0.52 \\
32 & 8 & 0.49 & 0.51 & 0.53 & 0.50 & 0.68 & 0.58 & 0.54 & 0.51 & 0.53 & 0.38 & 0.52 & 0.43 & 0.46 & 0.45 & 0.61 & 0.51 \\
32 & 16 & 0.47 & 0.53 & 0.55 & 0.49 & 0.65 & 0.60 & 0.55 & 0.51 & 0.53 & 0.38 & 0.52 & 0.43 & 0.46 & 0.46 & 0.58 & 0.51 \\
64 & 4 & 0.51 & 0.57 & 0.54 & 0.52 & 0.65 & 0.57 & 0.55 & 0.48 & 0.53 & 0.44 & 0.51 & 0.45 & 0.46 & 0.49 & 0.60 & 0.53 \\
64 & 8 & 0.48 & 0.49 & 0.53 & 0.50 & 0.67 & 0.57 & 0.55 & 0.49 & 0.51 & 0.37 & 0.52 & 0.42 & 0.46 & 0.45 & 0.58 & 0.51 \\
64 & 16 & 0.46 & 0.52 & 0.55 & 0.51 & 0.65 & 0.59 & 0.54 & 0.50 & 0.52 & 0.38 & 0.51 & 0.43 & 0.47 & 0.45 & 0.57 & 0.51 \\
128 & 4 & 0.48 & 0.54 & 0.51 & 0.47 & 0.60 & 0.55 & 0.53 & 0.46 & 0.49 & 0.41 & 0.52 & 0.41 & 0.46 & 0.45 & 0.56 & 0.50 \\
128 & 8 & 0.48 & 0.51 & 0.54 & 0.50 & 0.68 & 0.58 & 0.54 & 0.50 & 0.54 & 0.37 & 0.53 & 0.42 & 0.47 & 0.46 & 0.60 & 0.51 \\
128 & 16 & 0.48 & 0.54 & 0.55 & 0.51 & 0.65 & 0.60 & 0.55 & 0.51 & 0.53 & 0.39 & 0.53 & 0.42 & 0.46 & 0.46 & 0.58 & 0.52 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on XNLI \cite{Conneau2018xnli}.}
\label{tab:results_xnli_mistral_multialpaca}

\end{table*}


==> tables/table_xquad_llama_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & \bfseries 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & \bfseries 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.41 & 0.72 & 0.52 & 0.87 & 0.77 & 0.44 & 0.70 & 0.60 & 0.24 & 0.52 & 0.75 & 0.53 & 0.59 \\
8 & 8 & 0.42 & 0.78 & 0.58 & 0.83 & 0.65 & 0.48 & 0.70 & 0.65 & 0.32 & 0.58 & 0.78 & 0.55 & 0.61 \\
8 & 16 & 0.46 & 0.74 & 0.61 & 0.84 & 0.76 & 0.51 & 0.72 & 0.66 & 0.33 & 0.57 & 0.76 & 0.55 & 0.63 \\
16 & 4 & 0.41 & 0.69 & 0.52 & 0.79 & 0.76 & 0.45 & 0.70 & 0.62 & 0.23 & 0.50 & 0.75 & 0.53 & 0.58 \\
16 & 8 & 0.43 & 0.69 & 0.57 & 0.87 & 0.71 & 0.49 & 0.66 & 0.62 & 0.32 & 0.60 & 0.77 & 0.58 & 0.61 \\
16 & 16 & 0.42 & 0.71 & 0.57 & 0.88 & 0.68 & 0.51 & 0.72 & 0.61 & 0.36 & 0.60 & 0.80 & 0.55 & 0.62 \\
32 & 4 & 0.40 & 0.69 & 0.48 & 0.79 & 0.75 & 0.46 & 0.73 & 0.60 & 0.25 & 0.52 & 0.75 & 0.53 & 0.58 \\
32 & 8 & 0.43 & 0.65 & 0.59 & 0.89 & 0.69 & 0.50 & 0.67 & 0.63 & 0.32 & 0.59 & 0.77 & 0.54 & 0.61 \\
32 & 16 & 0.45 & 0.69 & 0.59 & 0.85 & 0.72 & 0.52 & 0.70 & 0.61 & 0.36 & 0.58 & 0.78 & 0.56 & 0.62 \\
64 & 4 & 0.41 & 0.71 & 0.49 & 0.81 & 0.76 & 0.46 & 0.67 & 0.62 & 0.24 & 0.52 & 0.79 & 0.55 & 0.59 \\
64 & 8 & 0.44 & 0.73 & 0.58 & 0.88 & 0.70 & 0.51 & 0.71 & 0.61 & 0.33 & 0.61 & 0.78 & 0.55 & 0.62 \\
64 & 16 & 0.45 & 0.65 & 0.61 & 0.84 & 0.68 & 0.48 & 0.69 & 0.62 & 0.34 & 0.59 & 0.79 & 0.55 & 0.61 \\
128 & 4 & 0.42 & 0.73 & 0.50 & 0.81 & 0.76 & 0.44 & 0.71 & 0.62 & 0.26 & 0.52 & 0.76 & 0.54 & 0.59 \\
128 & 8 & 0.45 & 0.70 & 0.59 & 0.90 & 0.71 & 0.52 & 0.76 & 0.64 & 0.32 & 0.57 & 0.81 & 0.56 & 0.63 \\
128 & 16 & 0.47 & 0.68 & 0.61 & 0.84 & 0.68 & 0.53 & 0.72 & 0.66 & 0.33 & 0.59 & 0.82 & 0.56 & 0.62 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \llm\  models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_llama_bactrian_x_11}
\end{table*}


==> tables/table_xquad_llama_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & \bfseries 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & \bfseries 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.41 & 0.73 & 0.50 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.24 & 0.50 & 0.75 & 0.53 & 0.59 \\
8 & 8 & 0.44 & 0.76 & 0.58 & 0.86 & 0.67 & 0.50 & 0.68 & 0.62 & 0.32 & 0.59 & 0.79 & 0.56 & 0.61 \\
8 & 16 & 0.44 & 0.75 & 0.59 & 0.85 & 0.79 & 0.50 & 0.72 & 0.66 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
16 & 4 & 0.41 & 0.71 & 0.50 & 0.83 & 0.75 & 0.45 & 0.70 & 0.62 & 0.24 & 0.50 & 0.75 & 0.53 & 0.58 \\
16 & 8 & 0.43 & 0.67 & 0.58 & 0.86 & 0.68 & 0.50 & 0.69 & 0.62 & 0.33 & 0.59 & 0.79 & 0.56 & 0.61 \\
16 & 16 & 0.45 & 0.68 & 0.58 & 0.85 & 0.69 & 0.50 & 0.69 & 0.62 & 0.34 & 0.58 & 0.78 & 0.55 & 0.61 \\
32 & 4 & 0.42 & 0.72 & 0.50 & 0.83 & 0.75 & 0.45 & 0.70 & 0.62 & 0.24 & 0.51 & 0.75 & 0.53 & 0.58 \\
32 & 8 & 0.44 & 0.67 & 0.58 & 0.85 & 0.69 & 0.49 & 0.69 & 0.63 & 0.33 & 0.60 & 0.80 & 0.55 & 0.61 \\
32 & 16 & 0.45 & 0.68 & 0.58 & 0.85 & 0.69 & 0.50 & 0.69 & 0.63 & 0.34 & 0.58 & 0.78 & 0.55 & 0.61 \\
64 & 4 & 0.42 & 0.73 & 0.51 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.25 & 0.51 & 0.76 & 0.54 & 0.59 \\
64 & 8 & 0.44 & 0.76 & 0.58 & 0.86 & 0.69 & 0.50 & 0.71 & 0.63 & 0.33 & 0.58 & 0.80 & 0.55 & 0.62 \\
64 & 16 & 0.45 & 0.68 & 0.58 & 0.86 & 0.68 & 0.50 & 0.70 & 0.63 & 0.34 & 0.58 & 0.79 & 0.55 & 0.61 \\
128 & 4 & 0.42 & 0.74 & 0.51 & 0.83 & 0.76 & 0.45 & 0.71 & 0.62 & 0.25 & 0.52 & 0.76 & 0.54 & 0.59 \\
128 & 8 & 0.45 & 0.71 & 0.59 & 0.86 & 0.72 & 0.49 & 0.73 & 0.65 & 0.33 & 0.58 & 0.80 & 0.56 & 0.62 \\
128 & 16 & 0.46 & 0.69 & 0.58 & 0.86 & 0.69 & 0.50 & 0.71 & 0.64 & 0.34 & 0.58 & 0.79 & 0.55 & 0.62 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \llm\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_llama_bactrian}

\end{table*}


==> tables/table_xquad_llama_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & \bfseries 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & \bfseries 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
64 & 8 & 0.44 & 0.76 & 0.58 & 0.86 & 0.66 & 0.50 & 0.68 & 0.61 & 0.33 & 0.58 & 0.80 & 0.56 & 0.61 \\
64 & 16 & 0.44 & 0.75 & 0.58 & 0.85 & 0.79 & 0.50 & 0.72 & 0.66 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
128 & 8 & 0.44 & 0.76 & 0.58 & 0.86 & 0.66 & 0.49 & 0.68 & 0.62 & 0.33 & 0.59 & 0.79 & 0.54 & 0.61 \\
128 & 16 & 0.44 & 0.75 & 0.58 & 0.85 & 0.79 & 0.50 & 0.72 & 0.66 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \llm\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_llama_alpaca}

\end{table*}


==> tables/table_xquad_llama_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & \bfseries 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & \bfseries 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.41 & 0.73 & 0.50 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.24 & 0.50 & 0.75 & 0.53 & 0.59 \\
8 & 8 & 0.45 & 0.76 & 0.58 & 0.86 & 0.69 & 0.50 & 0.69 & 0.63 & 0.33 & 0.59 & 0.80 & 0.55 & 0.62 \\
8 & 16 & 0.45 & 0.75 & 0.58 & 0.86 & 0.79 & 0.50 & 0.72 & 0.67 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
16 & 4 & 0.41 & 0.73 & 0.50 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.24 & 0.50 & 0.75 & 0.53 & 0.59 \\
16 & 8 & 0.44 & 0.76 & 0.58 & 0.86 & 0.70 & 0.49 & 0.70 & 0.63 & 0.33 & 0.59 & 0.80 & 0.55 & 0.62 \\
16 & 16 & 0.44 & 0.75 & 0.58 & 0.85 & 0.79 & 0.50 & 0.72 & 0.67 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
32 & 4 & 0.41 & 0.74 & 0.50 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.24 & 0.51 & 0.75 & 0.53 & 0.59 \\
32 & 8 & 0.44 & 0.77 & 0.58 & 0.85 & 0.68 & 0.51 & 0.68 & 0.62 & 0.33 & 0.59 & 0.79 & 0.54 & 0.61 \\
32 & 16 & 0.45 & 0.75 & 0.58 & 0.86 & 0.79 & 0.50 & 0.73 & 0.67 & 0.34 & 0.58 & 0.79 & 0.55 & 0.63 \\
64 & 4 & 0.41 & 0.74 & 0.51 & 0.83 & 0.76 & 0.45 & 0.71 & 0.62 & 0.24 & 0.51 & 0.76 & 0.53 & 0.59 \\
64 & 8 & 0.45 & 0.77 & 0.58 & 0.86 & 0.77 & 0.51 & 0.74 & 0.65 & 0.35 & 0.58 & 0.80 & 0.56 & 0.63 \\
64 & 16 & 0.45 & 0.75 & 0.58 & 0.86 & 0.80 & 0.50 & 0.74 & 0.67 & 0.34 & 0.58 & 0.78 & 0.56 & 0.64 \\
128 & 4 & 0.41 & 0.74 & 0.50 & 0.83 & 0.76 & 0.45 & 0.70 & 0.62 & 0.24 & 0.50 & 0.75 & 0.53 & 0.59 \\
128 & 8 & 0.43 & 0.76 & 0.59 & 0.86 & 0.69 & 0.49 & 0.70 & 0.62 & 0.33 & 0.59 & 0.80 & 0.55 & 0.62 \\
128 & 16 & 0.45 & 0.75 & 0.58 & 0.86 & 0.79 & 0.50 & 0.73 & 0.67 & 0.34 & 0.58 & 0.78 & 0.55 & 0.63 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \llm\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_llama_multialpaca}

\end{table*}


==> tables/table_xquad_mistral_Bactrian-X-11.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & 0.86 & \bfseries 0.86 & 0.90 & 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.68 & 0.85 & 0.71 & 0.89 & 0.90 & 0.66 & 0.81 & 0.72 & 0.59 & 0.71 & 0.82 & 0.73 & 0.76 \\
8 & 8 & 0.73 & 0.86 & 0.76 & 0.93 & 0.86 & 0.71 & 0.87 & 0.74 & 0.60 & 0.69 & 0.85 & 0.73 & 0.78 \\
8 & 16 & 0.73 & 0.86 & 0.80 & 0.90 & 0.91 & 0.72 & 0.87 & 0.75 & 0.60 & 0.71 & 0.87 & 0.73 & 0.79 \\
16 & 4 & 0.65 & 0.81 & 0.71 & 0.84 & 0.91 & 0.67 & 0.81 & 0.78 & 0.55 & 0.67 & 0.79 & 0.71 & 0.74 \\
16 & 8 & 0.74 & 0.83 & 0.72 & 0.93 & 0.85 & 0.70 & \bfseries 0.89 & 0.79 & 0.62 & 0.72 & 0.89 & 0.74 & 0.79 \\
16 & 16 & 0.74 & 0.87 & 0.74 & 0.88 & 0.88 & 0.74 & 0.82 & 0.77 & 0.65 & 0.68 & 0.85 & 0.73 & 0.78 \\
32 & 4 & 0.68 & 0.81 & 0.69 & 0.89 & 0.85 & 0.63 & 0.81 & 0.77 & 0.59 & 0.69 & 0.82 & 0.70 & 0.74 \\
32 & 8 & 0.74 & 0.80 & 0.78 & 0.88 & 0.89 & 0.70 & 0.84 & 0.79 & 0.62 & 0.68 & 0.88 & 0.76 & 0.78 \\
32 & 16 & 0.74 & 0.84 & 0.74 & 0.90 & \bfseries 0.93 & 0.70 & 0.83 & 0.77 & 0.63 & 0.75 & 0.86 & 0.71 & 0.78 \\
64 & 4 & 0.63 & 0.84 & 0.71 & 0.85 & 0.88 & 0.65 & 0.82 & 0.79 & 0.58 & 0.66 & 0.86 & 0.69 & 0.75 \\
64 & 8 & 0.73 & \bfseries 0.88 & 0.79 & \bfseries 0.95 & 0.84 & 0.67 & 0.81 & 0.77 & 0.64 & 0.71 & 0.86 & 0.74 & 0.78 \\
64 & 16 & 0.77 & 0.81 & 0.78 & 0.91 & 0.86 & 0.73 & 0.83 & 0.74 & 0.60 & 0.70 & \bfseries 0.91 & 0.75 & 0.78 \\
128 & 4 & 0.66 & 0.83 & 0.69 & 0.85 & 0.92 & 0.69 & 0.80 & 0.73 & 0.60 & 0.70 & 0.84 & 0.72 & 0.75 \\
128 & 8 & 0.67 & 0.82 & 0.77 & 0.93 & 0.92 & 0.72 & 0.88 & 0.78 & 0.59 & 0.72 & 0.90 & 0.72 & 0.79 \\
128 & 16 & 0.69 & 0.82 & 0.82 & 0.88 & 0.90 & 0.72 & 0.84 & 0.79 & 0.64 & 0.72 & 0.87 & 0.73 & 0.78 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-11} finetuned \mis\  models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_mistral_bactrian_x_11}
\end{table*}


==> tables/table_xquad_mistral_Bactrian-X-22.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.66 & 0.82 & 0.72 & 0.89 & 0.87 & 0.66 & 0.82 & 0.76 & 0.57 & 0.68 & 0.82 & 0.71 & 0.75 \\
8 & 8 & 0.72 & 0.84 & 0.76 & 0.90 & 0.88 & 0.69 & 0.86 & 0.76 & 0.63 & 0.71 & 0.88 & 0.72 & 0.78 \\
8 & 16 & 0.72 & 0.84 & 0.77 & 0.91 & \bfseries 0.89 & 0.70 & 0.86 & 0.77 & 0.62 & 0.71 & 0.88 & 0.73 & 0.78 \\
16 & 4 & 0.66 & 0.82 & 0.71 & 0.89 & 0.87 & 0.66 & 0.82 & 0.75 & 0.58 & 0.68 & 0.82 & 0.70 & 0.75 \\
16 & 8 & 0.72 & 0.84 & 0.76 & 0.91 & 0.88 & 0.70 & \bfseries 0.86 & 0.77 & 0.62 & 0.71 & 0.87 & 0.73 & 0.78 \\
16 & 16 & 0.71 & 0.84 & 0.78 & 0.91 & \bfseries 0.89 & 0.71 & 0.85 & 0.77 & 0.62 & 0.71 & 0.88 & 0.73 & 0.78 \\
32 & 4 & 0.65 & 0.82 & 0.71 & 0.89 & 0.87 & 0.66 & 0.82 & 0.75 & 0.57 & 0.67 & 0.81 & 0.70 & 0.74 \\
32 & 8 & 0.71 & 0.84 & 0.76 & 0.91 & 0.88 & 0.69 & 0.86 & 0.76 & 0.62 & 0.71 & 0.86 & 0.73 & 0.78 \\
32 & 16 & 0.73 & 0.84 & 0.78 & 0.91 & 0.89 & 0.70 & 0.85 & 0.77 & 0.62 & 0.71 & 0.88 & 0.73 & 0.78 \\
64 & 4 & 0.65 & 0.82 & 0.71 & 0.89 & 0.87 & 0.66 & 0.83 & 0.76 & 0.58 & 0.68 & 0.82 & 0.71 & 0.75 \\
64 & 8 & 0.71 & 0.84 & 0.76 & 0.91 & 0.88 & 0.69 & 0.85 & 0.76 & 0.62 & 0.71 & 0.87 & 0.71 & 0.78 \\
64 & 16 & 0.73 & 0.84 & 0.78 & 0.91 & 0.88 & 0.71 & 0.86 & 0.76 & 0.63 & 0.72 & \bfseries 0.88 & 0.73 & 0.79 \\
128 & 4 & 0.66 & 0.83 & 0.72 & 0.89 & 0.88 & 0.66 & 0.83 & 0.76 & 0.59 & 0.69 & 0.82 & 0.71 & 0.75 \\
128 & 8 & 0.70 & 0.84 & 0.76 & 0.91 & 0.88 & 0.69 & 0.86 & 0.76 & 0.62 & 0.72 & 0.87 & 0.72 & 0.78 \\
128 & 16 & 0.73 & 0.84 & 0.78 & 0.92 & 0.89 & 0.71 & \bfseries 0.86 & 0.77 & 0.63 & 0.72 & 0.88 & 0.73 & 0.79 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{Bactrian-X-22} finetuned \mis\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_mistral_bactrian}

\end{table*}


==> tables/table_xquad_mistral_alpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
64 & 8 & 0.72 & 0.84 & 0.76 & 0.91 & 0.89 & 0.69 & \bfseries 0.86 & 0.77 & 0.62 & 0.72 & 0.87 & 0.73 & 0.78 \\
64 & 16 & 0.72 & 0.84 & 0.76 & 0.91 & 0.88 & 0.70 & 0.86 & 0.77 & 0.64 & 0.72 & 0.88 & 0.73 & 0.78 \\
128 & 8 & 0.71 & 0.83 & 0.76 & 0.91 & 0.88 & 0.69 & 0.86 & 0.77 & 0.62 & 0.71 & 0.88 & 0.72 & 0.78 \\
128 & 16 & 0.72 & 0.84 & 0.77 & 0.91 & \bfseries 0.89 & 0.70 & 0.86 & 0.77 & 0.63 & 0.71 & 0.88 & 0.73 & 0.78 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{alpaca} finetuned \mis\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_mistral_alpaca}

\end{table*}


==> tables/table_xquad_mistral_multialpaca.tex <==
\begin{table*}
\scriptsize
\centering
\begin{tabular}{rrrrrrrrrrrrrrr}
\toprule
\multicolumn{2}{c}{Model} & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
\multicolumn{2}{c}{LLaMA-7B-Chat} & 0.02 & 0.12 & 0.02 & 0.19 & 0.14 & 0.01 & 0.10 & 0.46 & 0.01 & 0.05 & 0.07 & 0.07 & 0.10 \\
\multicolumn{2}{c}{LLaMA--3B-Chat} & 0.02 & 0.11 & 0.02 & 0.17 & 0.13 & 0.01 & 0.09 & 0.04 & 0.01 & 0.01 & 0.07 & 0.06 & 0.06 \\
\multicolumn{2}{c}{LLaMA-70B-Chat} & 0.02 & 0.11 & 0.02 & 0.20 & 0.14 & 0.06 & 0.09 & 0.05 & 0.00 & 0.05 & 0.07 & 0.07 & 0.07 \\
\multicolumn{2}{c}{Mistral-7B-Instruct} & 0.18 & 0.28 & 0.11 & 0.34 & 0.31 & 0.18 & 0.32 & 0.27 & 0.12 & 0.23 & 0.31 & 0.14 & 0.23 \\
\multicolumn{2}{c}{DV003} & 0.37 & 0.55 & 0.32 & 0.77 & 0.62 & 0.20 & 0.58 & 0.29 & 0.12 & 0.45 & 0.42 & 0.36 & 0.42 \\
\multicolumn{2}{c}{GPT-3.5-Turbo} & 0.60 & 0.71 & 0.49 & 0.79 & 0.70 & 0.54 & 0.70 & 0.58 & 0.42 & 0.62 & 0.69 & 0.50 & 0.61 \\
\multicolumn{2}{c}{GPT-4} & 0.68 & 0.72 & 0.62 & 0.83 & 0.77 & 0.64 & 0.76 & 0.64 & 0.55 & 0.71 & 0.76 & 0.60 & 0.69 \\
\multicolumn{2}{c}{TULRv6} & \bfseries 0.86 & \bfseries 0.86 & \bfseries 0.86 & 0.90 & 0.88 & \bfseries 0.86 & -- & \bfseries 0.87 & \bfseries 0.87 & \bfseries 0.84 & 0.88 & 0.79 & \bfseries 0.86 \\
\multicolumn{2}{c}{BLOOMZ} & 0.83 & 0.76 & 0.50 & \bfseries 0.92 & 0.87 & 0.83 & 0.71 & 0.66 & 0.21 & 0.51 & 0.87 & \bfseries 0.82 & 0.71 \\
\multicolumn{2}{c}{XLM-R} & 0.69 & 0.80 & 0.80 & 0.86 & 0.82 & 0.77 & -- & 0.80 & 0.74 & 0.76 & 0.79 & 0.59 & 0.77 \\
\multicolumn{2}{c}{mBERT} & 0.61 & 0.71 & 0.63 & 0.83 & 0.76 & 0.59 & -- & 0.71 & 0.43 & 0.55 & 0.69 & 0.58 & 0.65 \\
\multicolumn{2}{c}{PALM2} & 0.63 & 0.76 & 0.77 & 0.87 & 0.81 & 0.62 & -- & 0.70 & 0.62 & 0.68 & 0.73 & 0.49 & 0.70 \\
\multicolumn{2}{c}{mT5} & 0.64 & 0.74 & 0.60 & 0.85 & 0.75 & 0.60 & -- & 0.58 & 0.58 & 0.68 & 0.71 & 0.66 & 0.67 \\
\midrule
rank & quantisation & ar & de & el & en & es & hi & ro & ru & th & tr & vi & zh & avg \\
\midrule
8 & 4 & 0.66 & 0.82 & 0.72 & 0.89 & 0.87 & 0.66 & 0.82 & 0.74 & 0.57 & 0.67 & 0.82 & 0.71 & 0.75 \\
8 & 8 & 0.71 & 0.83 & 0.76 & 0.91 & 0.88 & 0.70 & 0.86 & 0.76 & 0.62 & 0.70 & 0.88 & 0.72 & 0.78 \\
8 & 16 & 0.73 & 0.84 & 0.77 & 0.91 & 0.89 & 0.70 & 0.86 & 0.76 & 0.62 & 0.71 & 0.88 & 0.73 & 0.78 \\
16 & 4 & 0.66 & 0.82 & 0.72 & 0.89 & 0.87 & 0.66 & 0.83 & 0.75 & 0.57 & 0.67 & 0.82 & 0.71 & 0.75 \\
16 & 8 & 0.71 & 0.84 & 0.76 & 0.91 & 0.88 & 0.69 & 0.86 & 0.76 & 0.62 & 0.70 & 0.87 & 0.73 & 0.78 \\
16 & 16 & 0.73 & 0.84 & 0.77 & 0.91 & 0.88 & 0.70 & 0.86 & 0.77 & 0.63 & 0.71 & 0.88 & 0.73 & 0.78 \\
32 & 4 & 0.66 & 0.82 & 0.72 & 0.89 & 0.87 & 0.67 & 0.82 & 0.75 & 0.58 & 0.67 & 0.83 & 0.71 & 0.75 \\
32 & 8 & 0.72 & 0.84 & 0.76 & 0.91 & 0.89 & 0.70 & 0.86 & 0.76 & 0.62 & 0.72 & 0.88 & 0.72 & 0.78 \\
32 & 16 & 0.72 & 0.84 & 0.77 & 0.91 & 0.88 & 0.71 & 0.85 & 0.76 & 0.63 & 0.72 & 0.88 & 0.72 & 0.78 \\
64 & 4 & 0.66 & 0.82 & 0.71 & 0.89 & 0.88 & 0.68 & 0.83 & 0.74 & 0.58 & 0.67 & 0.83 & 0.71 & 0.75 \\
64 & 8 & 0.72 & 0.84 & 0.76 & 0.91 & 0.88 & 0.70 & 0.86 & 0.76 & 0.62 & 0.71 & 0.87 & 0.73 & 0.78 \\
64 & 16 & 0.71 & 0.84 & 0.77 & 0.92 & 0.89 & 0.71 & \bfseries 0.86 & 0.76 & 0.63 & 0.72 & \bfseries 0.88 & 0.73 & 0.78 \\
128 & 4 & 0.69 & 0.82 & 0.73 & 0.89 & 0.88 & 0.68 & 0.83 & 0.75 & 0.58 & 0.68 & 0.84 & 0.71 & 0.76 \\
128 & 8 & 0.72 & 0.84 & 0.76 & 0.91 & 0.88 & 0.70 & 0.86 & 0.76 & 0.63 & 0.70 & 0.87 & 0.73 & 0.78 \\
128 & 16 & 0.72 & 0.84 & 0.77 & 0.91 & \bfseries 0.89 & 0.71 & 0.86 & 0.76 & 0.62 & 0.71 & 0.87 & 0.72 & 0.78 \\
\bottomrule
\end{tabular}

\caption{Detailed performance of various \textsc{multialpaca} finetuned \mis\ models on XQuAD \cite{artetxe2020cross}.}
\label{tab:results_xquad_mistral_multialpaca}

\end{table*}

